From Blind deconvolution to Blind Super-Resolution through convex programming

This paper discusses the recovery of an unknown signal $x\in \mathbb{R}^L$ through the result of its convolution with an unknown filter $h \in \mathbb{R}^L$. This problem, also known as blind deconvolution, has been studied extensively by the signal processing and applied mathematics communities, leading to a diversity of proofs and algorithms based on various assumptions on the filter and its input. Sparsity of this filter, or in contrast, non vanishing of its Fourier transform are instances of such assumptions. The main result of this paper shows that blind deconvolution can be solved through nuclear norm relaxation in the case of a fully unknown channel, as soon as this channel is probed through a few $N \gtrsim \mu^2_m K^{1/2}$ input signals $x_n = C_n m_n$, $n=1,\ldots,N,$ that are living in known $K$-dimensional subspaces $C_n$ of $\mathbb{R}^L$. This result holds with high probability on the genericity of the subspaces $C_n$ as soon as $L\gtrsim K^{3/2}$ and $N\gtrsim K^{1/2}$ up to log factors. Our proof system relies on the construction of a certificate of optimality for the underlying convex program. This certificate expands as a Neumann series and is shown to satisfy the conditions for the recovery of the matrix encoding the unknowns by controlling the terms in this series. An incidental consequence of the result of this paper, following from the lack of assumptions on the filter, is that nuclear norm relaxation can be extended from blind deconvolution to blind super-resolution, as soon as the unknown ideal low pass filter has a sufficiently large support compared to the ambient dimension $L$. Numerical experiments supporting the theory as well as its application to blind super-resolution are provided.

==> CertificateGolfingTFinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.8627,0.0784,0.2353}
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.7,
width=6.806in,
height=2.012in,
at={(0.389in,3.237in)},
scale only axis,
xmin=1,
xmax=256,
ymin=2.74954213762184e-06,
ymax=0.0321723036780314,
axis background/.style={fill=white},
title style={},
title={Projection of the certificate on $T$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0208993644097785\\
2	0.00766694223361853\\
3	0.00222142645405987\\
4	0.000564425279023338\\
5	0.00367920786265728\\
6	0.000169299645851649\\
7	0.00159917924638979\\
8	0.000234983362147749\\
9	0.00112445637007171\\
10	0.000412507378910074\\
11	0.00988353485811572\\
12	0.00251123187528157\\
13	0.00193137683472639\\
14	0.000547755179030353\\
15	0.00517401386164405\\
16	0.00170581188611752\\
17	0.00791012398494975\\
18	0.00290183292009563\\
19	0.0103308107962335\\
20	0.00262487680181569\\
21	0.00462635318341471\\
22	0.00273433710286409\\
23	0.0258281411371968\\
24	0.00422236539933731\\
25	0.000134850196159089\\
26	4.94698615647911e-05\\
27	0.00833341533207118\\
28	0.00211737384572214\\
29	0.000691090642101898\\
30	0.000628574210631807\\
31	0.00593741840038489\\
32	0.00406431272050303\\
33	0.0164722491202107\\
34	0.00604285278663015\\
35	0.00013153555895262\\
36	3.34208654207927e-05\\
37	0.00027811622305829\\
38	0.000633273035257404\\
39	0.00598180279815418\\
40	0.00778929088058262\\
41	0.0123122618434181\\
42	0.00451675938405594\\
43	0.0128018548348712\\
44	0.00325272550616421\\
45	0.00149146511148717\\
46	0.00308682358404119\\
47	0.0291576759539756\\
48	0.00351434064737007\\
49	0.00163132237439718\\
50	0.00059845142482231\\
51	0.0129624121992118\\
52	0.00329352030042876\\
53	0.00168895399550369\\
54	0.00155477601805867\\
55	0.0146861827640365\\
56	0.00637286865977405\\
57	0.00580491851540952\\
58	0.00212953724600753\\
59	0.00468912390694538\\
60	0.00119142367496148\\
61	0.00168497603862869\\
62	0.000666963641212612\\
63	0.00630003924555393\\
64	0.0107998406102502\\
65	0.00836598538946033\\
66	0.00306906590318499\\
67	0.00553549588032311\\
68	0.00140647186454173\\
69	0.0013078211694626\\
70	0.00111080325117992\\
71	0.0104924821146158\\
72	0.00843377804629928\\
73	0.0147312056338219\\
74	0.00540415011727458\\
75	0.0155250896830068\\
76	0.00394465144690192\\
77	0.000658440697531626\\
78	0.000375447395086955\\
79	0.0035464201907444\\
80	0.00088119134713512\\
81	0.00989753050344076\\
82	0.00363091399037249\\
83	0.000446893954826438\\
84	0.000113547871317444\\
85	0.000828613405034562\\
86	0.000964927086799104\\
87	0.00911455758649745\\
88	0.00393937954763641\\
89	0.00849276803898551\\
90	0.00311557618125257\\
91	0.00962567394336838\\
92	0.00244571396516149\\
93	0.000353504868620651\\
94	0.000394294381884355\\
95	0.00372444602175998\\
96	0.00350103818118946\\
97	0.00567156625337909\\
98	0.00208061690232323\\
99	0.00405086193558416\\
100	0.00102925256611511\\
101	0.00544799891281129\\
102	0.00220957429549657\\
103	0.020871309794769\\
104	0.00231309807226853\\
105	0.00514197547465559\\
106	0.00188633626161483\\
107	0.00606241048780362\\
108	0.00154035157224267\\
109	0.00232445567343937\\
110	0.000402584442849401\\
111	0.00380275270326494\\
112	0.00125008959648731\\
113	0.00574599493527837\\
114	0.002107921101315\\
115	0.0137924338000938\\
116	0.00350441414875627\\
117	0.00114608688066786\\
118	0.00053661443360817\\
119	0.00506878003921728\\
120	0.00650309475988816\\
121	0.00204807061731629\\
122	0.00075133572511844\\
123	0.0104248042674231\\
124	0.00264875888492746\\
125	0.00182026329451793\\
126	0.00255965163461648\\
127	0.0241780882143912\\
128	0.00576502405246526\\
129	0.0136523866755083\\
130	0.00500838484557793\\
131	0.00549514569707429\\
132	0.00139621959470078\\
133	3.01553317499116e-05\\
134	0.00209664774269842\\
135	0.0198046223915396\\
136	0.00947447420710476\\
137	0.00536859923877221\\
138	0.00196947330225298\\
139	0.0128549146968066\\
140	0.00326620708117791\\
141	5.12390823414868e-05\\
142	3.91305069907111e-05\\
143	0.000369620942592456\\
144	0.00041320232969526\\
145	0.0251169523774743\\
146	0.00921416647831369\\
147	0.00350271105443222\\
148	0.000889977095853363\\
149	0.00161167711781857\\
150	0.000575518920722189\\
151	0.00543626603170834\\
152	0.00820636591044666\\
153	0.00436966906680484\\
154	0.00160301527158153\\
155	0.0139879390610951\\
156	0.00355408858712874\\
157	0.00362774917716451\\
158	0.000562923407493308\\
159	0.00531729068919106\\
160	0.000223753166846305\\
161	0.00940310241806247\\
162	0.00344953280121535\\
163	0.00496051986682699\\
164	0.00126038060131033\\
165	0.00354233068284933\\
166	0.000763069258518772\\
167	0.00720783859672424\\
168	0.00261090481568977\\
169	0.00653676255910868\\
170	0.00239801459761703\\
171	0.00141971061924231\\
172	0.000360723426577435\\
173	0.000993896179494429\\
174	0.00131081496169328\\
175	0.0123817629508449\\
176	0.00699358589409415\\
177	0.000467654082872048\\
178	0.000171559133014507\\
179	0.0137146003270142\\
180	0.00348463803612377\\
181	0.00400892929445278\\
182	0.000699535069926613\\
183	0.00660770411137614\\
184	0.0110802508473021\\
185	0.0112147766576068\\
186	0.00411414639751313\\
187	0.00120038499618114\\
188	0.000304996654364461\\
189	0.00152536615706363\\
190	0.000289393836163205\\
191	0.00273357108632613\\
192	0.00157808238480221\\
193	0.00873543974970219\\
194	0.0032046004190867\\
195	0.0205938972408153\\
196	0.00523254604044248\\
197	0.00232629581853464\\
198	0.0001993751036482\\
199	0.00188326754257004\\
200	2.74954213762184e-06\\
201	0.0212418929654884\\
202	0.00779259900472894\\
203	0.0203494027396575\\
204	0.00517042430025006\\
205	0.00290242193759935\\
206	0.00230356440275867\\
207	0.0217591263530576\\
208	0.00884746592989398\\
209	0.00707044951945841\\
210	0.00259379792459334\\
211	0.000487578962142162\\
212	0.000123885214047956\\
213	0.00195270769420965\\
214	0.000205379333704923\\
215	0.0019399826056699\\
216	0.00424040362877211\\
217	0.00632751861212068\\
218	0.00232125335154101\\
219	0.0146404861204323\\
220	0.00371988928486021\\
221	0.00447729116017169\\
222	0.00102725678037767\\
223	0.00970331459129366\\
224	0.00963322523624546\\
225	0.00129445138675058\\
226	0.000474870135371225\\
227	0.0216271779063142\\
228	0.0054950844318746\\
229	0.00160319618111635\\
230	2.28860487864473e-05\\
231	0.000216178209157158\\
232	0.00108922414934127\\
233	0.00814878772424372\\
234	0.00298938683161889\\
235	0.00932017643709453\\
236	0.00236809243737945\\
237	0.00184010567262849\\
238	2.40101866520383e-05\\
239	0.000226796648054008\\
240	0.0133289145716826\\
241	0.0071977380794045\\
242	0.00264049379615059\\
243	0.0194918523439561\\
244	0.0049525358707296\\
245	0.00373698789470482\\
246	0.000937543228152134\\
247	0.00885589373511126\\
248	0.00180245353070454\\
249	0.00448613330782302\\
250	0.00164574023635371\\
251	0.0212241932690687\\
252	0.0053926931436536\\
253	0.00282200742826718\\
254	0.000240098638352413\\
255	0.0022679359877461\\
256	0.00607671644269401\\
};
\addlegendentry{$\bs h\bs m^*$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0287518613175069\\
2	0.00884327507378738\\
3	0.00671163980132639\\
4	0.00196513457227748\\
5	0.00792799808981979\\
6	0.000470174949629772\\
7	0.00676224959155537\\
8	0.00195310054529091\\
9	0.00788501428157714\\
10	0.00298432171175411\\
11	0.00183516137325432\\
12	0.00162229260620314\\
13	0.00515825447200653\\
14	0.000732520129995389\\
15	0.000590282034755755\\
16	0.000160482945968548\\
17	0.0104984245271291\\
18	0.00320627544748003\\
19	0.00430921014693955\\
20	0.00230321961318919\\
21	0.00565811026550526\\
22	0.00661145200953746\\
23	0.0249638551934862\\
24	0.00826129338042096\\
25	0.00316531016903792\\
26	0.00117219274987879\\
27	0.0133265418107153\\
28	0.00436074264767539\\
29	0.00142931420776672\\
30	0.00150277255816807\\
31	0.00557740319267138\\
32	0.00461493059117968\\
33	0.014406613668841\\
34	0.00394174855926208\\
35	0.00212943290863118\\
36	0.000556436169734653\\
37	0.000414866370901627\\
38	0.00159659023579769\\
39	0.00639917153949941\\
40	0.00728992179934014\\
41	0.0210426969914937\\
42	0.00671544925330703\\
43	0.0155762806780901\\
44	0.00545500486907948\\
45	0.00354093544184281\\
46	0.00653691075183056\\
47	0.019427266347074\\
48	0.00496307221200499\\
49	0.00450432548409223\\
50	0.00151937842627197\\
51	0.00997494743058496\\
52	0.00405058420379147\\
53	0.00285875409753668\\
54	0.00412567171246698\\
55	0.0176549709434766\\
56	0.00484384175324602\\
57	0.00647468498328835\\
58	0.0019018457505897\\
59	0.00705964514413926\\
60	0.00234218653374492\\
61	0.00214884549044752\\
62	0.00152907007056902\\
63	0.00529949807743575\\
64	0.0139794579646151\\
65	0.00993774487539547\\
66	0.00296341398318975\\
67	0.00422116554693623\\
68	0.00171997336138173\\
69	0.00244141390990201\\
70	0.0030289011262391\\
71	0.0133817718707717\\
72	0.00674001649472445\\
73	0.00818204995471888\\
74	0.0018002477250147\\
75	0.018211289310131\\
76	0.00644303251385431\\
77	0.00171441333033891\\
78	0.00117842880413701\\
79	0.005983992596674\\
80	0.00110418105269378\\
81	0.0134677131682101\\
82	0.00413348590282169\\
83	0.00307289171297066\\
84	0.000728497408169048\\
85	0.000912426691352475\\
86	0.00277086539702585\\
87	0.0129443229605144\\
88	0.00595584511770264\\
89	0.00502171902118976\\
90	0.00114962822777522\\
91	0.012396515573933\\
92	0.00427558616704239\\
93	8.36949581229412e-05\\
94	0.000398072258235126\\
95	0.00164552564085834\\
96	0.00309250581297192\\
97	0.00423391340833893\\
98	0.00109069256482244\\
99	0.000990395417513356\\
100	0.000725444029763848\\
101	0.00800811061978442\\
102	0.00454555904084897\\
103	0.0126440774570244\\
104	0.00441083384705127\\
105	0.00775927359674958\\
106	0.00242716124755929\\
107	0.00668706816008584\\
108	0.00240814537116395\\
109	0.00452203295811146\\
110	0.00105110391733878\\
111	0.00440925994345235\\
112	0.0018599598922609\\
113	0.00126186267853194\\
114	5.67544173165095e-06\\
115	0.0167686441846499\\
116	0.00587382475085142\\
117	0.000561819016003729\\
118	0.00171038585228569\\
119	0.00879922823189584\\
120	0.00732133867013033\\
121	0.00151388527687197\\
122	0.000388347802112161\\
123	0.0118676203664649\\
124	0.00423467211279296\\
125	0.00212609506949992\\
126	0.00526800333697428\\
127	0.0146687240929833\\
128	0.00525306212294328\\
129	0.0261901462340955\\
130	0.0084945053383651\\
131	0.0039005116735372\\
132	0.0016337813790207\\
133	0.000481027271578171\\
134	0.00620734145234923\\
135	0.029889215621673\\
136	0.00823340678525118\\
137	0.00594417880885607\\
138	0.00174281147570377\\
139	0.0107920727419772\\
140	0.00424562807396062\\
141	0.00106862886325111\\
142	0.000326494769642996\\
143	0.00362048841528452\\
144	0.00412569705848263\\
145	0.0192111444281032\\
146	0.0049993107288665\\
147	0.00646001732821012\\
148	0.0020510649657604\\
149	0.00282506417553846\\
150	0.00136500101456899\\
151	0.00500340571053812\\
152	0.00809346186338986\\
153	0.000490134640644529\\
154	0.000176543802496674\\
155	0.0175007499061435\\
156	0.00608270683427447\\
157	0.00893599185675007\\
158	0.000486082284534187\\
159	0.0031260490612028\\
160	0.000161169188373957\\
161	0.0112318450770478\\
162	0.00335357757909002\\
163	0.00978998764858826\\
164	0.00306766176117697\\
165	0.00618002424439608\\
166	0.00139009385605637\\
167	0.0026691704538035\\
168	0.00383680748977396\\
169	0.00270754346228995\\
170	0.000460185553302233\\
171	0.000631474285665805\\
172	0.000326500461886556\\
173	0.000622309467381805\\
174	0.00322439940530192\\
175	0.0124863193471118\\
176	0.00378272495639863\\
177	0.00105432075140224\\
178	0.000424915649517014\\
179	0.00953855759108742\\
180	0.00402768361950375\\
181	0.00364686912038256\\
182	0.00120892778141203\\
183	0.00182893722964014\\
184	0.010578786404722\\
185	0.00511002944205643\\
186	0.000960043012027517\\
187	0.0111031734551992\\
188	0.0029615214740991\\
189	0.00145323269144233\\
190	0.0012992005491329\\
191	0.00830455282660814\\
192	0.00260711663305443\\
193	0.00160477809760754\\
194	0.000123668318695374\\
195	0.0191894539985316\\
196	0.00728443117097227\\
197	0.0020478683601904\\
198	0.000814219204509291\\
199	0.00495762089989619\\
200	0.00283169523347225\\
201	0.0152922869772542\\
202	0.00387769005699813\\
203	0.017999447771179\\
204	0.00695347470445354\\
205	0.00300793028821426\\
206	0.0060111037446409\\
207	0.0251988185221859\\
208	0.013615561042036\\
209	0.00396168154138784\\
210	0.000876744141539227\\
211	0.00145601118955572\\
212	0.000426975586796158\\
213	0.0036356141152812\\
214	0.000998505325876227\\
215	0.00661604398142616\\
216	0.00916419675357971\\
217	0.00315168037811522\\
218	0.00064018140985979\\
219	0.0171289829900985\\
220	0.00606457145063963\\
221	0.00663294038206199\\
222	0.00113289213529213\\
223	0.00338224985817413\\
224	0.0124750965712338\\
225	0.000879718768705374\\
226	0.000217161742298359\\
227	0.0266615821893978\\
228	0.00930382302261565\\
229	1.55166346921488e-05\\
230	0.000767125310740141\\
231	0.0075599122805869\\
232	0.00269628807848736\\
233	0.00479123736129424\\
234	0.00109312778058504\\
235	0.00439690591846994\\
236	2.70580056510421e-05\\
237	0.00185337778085625\\
238	0.000153563776930067\\
239	0.0017797129808159\\
240	0.0173034945561411\\
241	0.000126510594104073\\
242	0.000540570710810164\\
243	0.0321723036780314\\
244	0.0104542455093232\\
245	0.00504713828139721\\
246	0.00193259697603995\\
247	0.00540158870571615\\
248	0.000137047049123451\\
249	0.0111485856499581\\
250	0.00372401650391041\\
251	0.0182597375594722\\
252	0.00712192810184843\\
253	0.00554460302355959\\
254	0.00084569990641731\\
255	0.00469667555822039\\
256	0.00548799401393419\\
};
\addlegendentry{$\mathcal{P}_T(\bs Y_1)$}

\end{axis}

\begin{axis}[%
scale=0.7,
width=6.806in,
height=2.012in,
at={(0.389in,0.583in)},
scale only axis,
xmin=1,
xmax=256,
ymin=2.74954213762184e-06,
ymax=0.029157675954045,
title style={},
title={Projection of the certificate on $T$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0208993644097785\\
2	0.00766694223361853\\
3	0.00222142645405987\\
4	0.000564425279023338\\
5	0.00367920786265728\\
6	0.000169299645851649\\
7	0.00159917924638979\\
8	0.000234983362147749\\
9	0.00112445637007171\\
10	0.000412507378910074\\
11	0.00988353485811572\\
12	0.00251123187528157\\
13	0.00193137683472639\\
14	0.000547755179030353\\
15	0.00517401386164405\\
16	0.00170581188611752\\
17	0.00791012398494975\\
18	0.00290183292009563\\
19	0.0103308107962335\\
20	0.00262487680181569\\
21	0.00462635318341471\\
22	0.00273433710286409\\
23	0.0258281411371968\\
24	0.00422236539933731\\
25	0.000134850196159089\\
26	4.94698615647911e-05\\
27	0.00833341533207118\\
28	0.00211737384572214\\
29	0.000691090642101898\\
30	0.000628574210631807\\
31	0.00593741840038489\\
32	0.00406431272050303\\
33	0.0164722491202107\\
34	0.00604285278663015\\
35	0.00013153555895262\\
36	3.34208654207927e-05\\
37	0.00027811622305829\\
38	0.000633273035257404\\
39	0.00598180279815418\\
40	0.00778929088058262\\
41	0.0123122618434181\\
42	0.00451675938405594\\
43	0.0128018548348712\\
44	0.00325272550616421\\
45	0.00149146511148717\\
46	0.00308682358404119\\
47	0.0291576759539756\\
48	0.00351434064737007\\
49	0.00163132237439718\\
50	0.00059845142482231\\
51	0.0129624121992118\\
52	0.00329352030042876\\
53	0.00168895399550369\\
54	0.00155477601805867\\
55	0.0146861827640365\\
56	0.00637286865977405\\
57	0.00580491851540952\\
58	0.00212953724600753\\
59	0.00468912390694538\\
60	0.00119142367496148\\
61	0.00168497603862869\\
62	0.000666963641212612\\
63	0.00630003924555393\\
64	0.0107998406102502\\
65	0.00836598538946033\\
66	0.00306906590318499\\
67	0.00553549588032311\\
68	0.00140647186454173\\
69	0.0013078211694626\\
70	0.00111080325117992\\
71	0.0104924821146158\\
72	0.00843377804629928\\
73	0.0147312056338219\\
74	0.00540415011727458\\
75	0.0155250896830068\\
76	0.00394465144690192\\
77	0.000658440697531626\\
78	0.000375447395086955\\
79	0.0035464201907444\\
80	0.00088119134713512\\
81	0.00989753050344076\\
82	0.00363091399037249\\
83	0.000446893954826438\\
84	0.000113547871317444\\
85	0.000828613405034562\\
86	0.000964927086799104\\
87	0.00911455758649745\\
88	0.00393937954763641\\
89	0.00849276803898551\\
90	0.00311557618125257\\
91	0.00962567394336838\\
92	0.00244571396516149\\
93	0.000353504868620651\\
94	0.000394294381884355\\
95	0.00372444602175998\\
96	0.00350103818118946\\
97	0.00567156625337909\\
98	0.00208061690232323\\
99	0.00405086193558416\\
100	0.00102925256611511\\
101	0.00544799891281129\\
102	0.00220957429549657\\
103	0.020871309794769\\
104	0.00231309807226853\\
105	0.00514197547465559\\
106	0.00188633626161483\\
107	0.00606241048780362\\
108	0.00154035157224267\\
109	0.00232445567343937\\
110	0.000402584442849401\\
111	0.00380275270326494\\
112	0.00125008959648731\\
113	0.00574599493527837\\
114	0.002107921101315\\
115	0.0137924338000938\\
116	0.00350441414875627\\
117	0.00114608688066786\\
118	0.00053661443360817\\
119	0.00506878003921728\\
120	0.00650309475988816\\
121	0.00204807061731629\\
122	0.00075133572511844\\
123	0.0104248042674231\\
124	0.00264875888492746\\
125	0.00182026329451793\\
126	0.00255965163461648\\
127	0.0241780882143912\\
128	0.00576502405246526\\
129	0.0136523866755083\\
130	0.00500838484557793\\
131	0.00549514569707429\\
132	0.00139621959470078\\
133	3.01553317499116e-05\\
134	0.00209664774269842\\
135	0.0198046223915396\\
136	0.00947447420710476\\
137	0.00536859923877221\\
138	0.00196947330225298\\
139	0.0128549146968066\\
140	0.00326620708117791\\
141	5.12390823414868e-05\\
142	3.91305069907111e-05\\
143	0.000369620942592456\\
144	0.00041320232969526\\
145	0.0251169523774743\\
146	0.00921416647831369\\
147	0.00350271105443222\\
148	0.000889977095853363\\
149	0.00161167711781857\\
150	0.000575518920722189\\
151	0.00543626603170834\\
152	0.00820636591044666\\
153	0.00436966906680484\\
154	0.00160301527158153\\
155	0.0139879390610951\\
156	0.00355408858712874\\
157	0.00362774917716451\\
158	0.000562923407493308\\
159	0.00531729068919106\\
160	0.000223753166846305\\
161	0.00940310241806247\\
162	0.00344953280121535\\
163	0.00496051986682699\\
164	0.00126038060131033\\
165	0.00354233068284933\\
166	0.000763069258518772\\
167	0.00720783859672424\\
168	0.00261090481568977\\
169	0.00653676255910868\\
170	0.00239801459761703\\
171	0.00141971061924231\\
172	0.000360723426577435\\
173	0.000993896179494429\\
174	0.00131081496169328\\
175	0.0123817629508449\\
176	0.00699358589409415\\
177	0.000467654082872048\\
178	0.000171559133014507\\
179	0.0137146003270142\\
180	0.00348463803612377\\
181	0.00400892929445278\\
182	0.000699535069926613\\
183	0.00660770411137614\\
184	0.0110802508473021\\
185	0.0112147766576068\\
186	0.00411414639751313\\
187	0.00120038499618114\\
188	0.000304996654364461\\
189	0.00152536615706363\\
190	0.000289393836163205\\
191	0.00273357108632613\\
192	0.00157808238480221\\
193	0.00873543974970219\\
194	0.0032046004190867\\
195	0.0205938972408153\\
196	0.00523254604044248\\
197	0.00232629581853464\\
198	0.0001993751036482\\
199	0.00188326754257004\\
200	2.74954213762184e-06\\
201	0.0212418929654884\\
202	0.00779259900472894\\
203	0.0203494027396575\\
204	0.00517042430025006\\
205	0.00290242193759935\\
206	0.00230356440275867\\
207	0.0217591263530576\\
208	0.00884746592989398\\
209	0.00707044951945841\\
210	0.00259379792459334\\
211	0.000487578962142162\\
212	0.000123885214047956\\
213	0.00195270769420965\\
214	0.000205379333704923\\
215	0.0019399826056699\\
216	0.00424040362877211\\
217	0.00632751861212068\\
218	0.00232125335154101\\
219	0.0146404861204323\\
220	0.00371988928486021\\
221	0.00447729116017169\\
222	0.00102725678037767\\
223	0.00970331459129366\\
224	0.00963322523624546\\
225	0.00129445138675058\\
226	0.000474870135371225\\
227	0.0216271779063142\\
228	0.0054950844318746\\
229	0.00160319618111635\\
230	2.28860487864473e-05\\
231	0.000216178209157158\\
232	0.00108922414934127\\
233	0.00814878772424372\\
234	0.00298938683161889\\
235	0.00932017643709453\\
236	0.00236809243737945\\
237	0.00184010567262849\\
238	2.40101866520383e-05\\
239	0.000226796648054008\\
240	0.0133289145716826\\
241	0.0071977380794045\\
242	0.00264049379615059\\
243	0.0194918523439561\\
244	0.0049525358707296\\
245	0.00373698789470482\\
246	0.000937543228152134\\
247	0.00885589373511126\\
248	0.00180245353070454\\
249	0.00448613330782302\\
250	0.00164574023635371\\
251	0.0212241932690687\\
252	0.0053926931436536\\
253	0.00282200742826718\\
254	0.000240098638352413\\
255	0.0022679359877461\\
256	0.00607671644269401\\
};
\addlegendentry{$\bs h\bs m^*$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.0208993644098182\\
2	0.00766694223354651\\
3	0.00222142645403367\\
4	0.000564425279025636\\
5	0.00367920786260671\\
6	0.000169299645855414\\
7	0.00159917924634704\\
8	0.000234983362133089\\
9	0.00112445637009981\\
10	0.000412507378915722\\
11	0.00988353485805733\\
12	0.00251123187530658\\
13	0.00193137683470166\\
14	0.000547755179049522\\
15	0.00517401386157177\\
16	0.00170581188615309\\
17	0.00791012398496809\\
18	0.00290183292006959\\
19	0.0103308107961889\\
20	0.00262487680184598\\
21	0.00462635318336391\\
22	0.00273433710301813\\
23	0.0258281411373871\\
24	0.00422236539933234\\
25	0.000134850196238172\\
26	4.94698615932442e-05\\
27	0.00833341533209895\\
28	0.00211737384576279\\
29	0.000691090642072165\\
30	0.000628574210662766\\
31	0.0059374184003866\\
32	0.00406431272050172\\
33	0.0164722491202326\\
34	0.00604285278656995\\
35	0.00013153555897677\\
36	3.34208654274587e-05\\
37	0.000278116223048446\\
38	0.000633273035286153\\
39	0.00598180279813284\\
40	0.00778929088054963\\
41	0.0123122618434265\\
42	0.00451675938400805\\
43	0.0128018548349801\\
44	0.00325272550624348\\
45	0.00149146511147588\\
46	0.00308682358419969\\
47	0.029157675954045\\
48	0.00351434064734947\\
49	0.00163132237440624\\
50	0.000598451424818876\\
51	0.0129624121991647\\
52	0.00329352030046903\\
53	0.00168895399546154\\
54	0.00155477601813346\\
55	0.0146861827640239\\
56	0.00637286865975499\\
57	0.00580491851542978\\
58	0.00212953724599091\\
59	0.0046891239069097\\
60	0.00119142367497131\\
61	0.00168497603859877\\
62	0.000666963641246283\\
63	0.0063000392455635\\
64	0.0107998406101919\\
65	0.00836598538947506\\
66	0.00306906590315573\\
67	0.00553549588028459\\
68	0.00140647186455426\\
69	0.00130782116946765\\
70	0.00111080325123664\\
71	0.0104924821146378\\
72	0.00843377804624248\\
73	0.0147312056338537\\
74	0.00540415011722521\\
75	0.0155250896829649\\
76	0.00394465144695386\\
77	0.000658440697531822\\
78	0.000375447395104734\\
79	0.00354642019073869\\
80	0.000881191347121688\\
81	0.00989753050345489\\
82	0.00363091399033668\\
83	0.000446893954869589\\
84	0.000113547871330209\\
85	0.000828613405016411\\
86	0.000964927086844912\\
87	0.00911455758648386\\
88	0.00393937954761023\\
89	0.00849276803900048\\
90	0.00311557618122289\\
91	0.00962567394335876\\
92	0.00244571396519784\\
93	0.000353504868624717\\
94	0.000394294381907528\\
95	0.0037244460217965\\
96	0.0035010381811589\\
97	0.00567156625345277\\
98	0.00208061690232677\\
99	0.00405086193563203\\
100	0.0010292525661436\\
101	0.00544799891274306\\
102	0.002209574295614\\
103	0.0208713097948562\\
104	0.00231309807226573\\
105	0.00514197547465905\\
106	0.0018863362615948\\
107	0.00606241048776571\\
108	0.00154035157225747\\
109	0.00232445567342014\\
110	0.00040258444286939\\
111	0.00380275270326756\\
112	0.00125008959647541\\
113	0.00574599493525071\\
114	0.00210792110128106\\
115	0.0137924338000473\\
116	0.00350441414880005\\
117	0.00114608688067402\\
118	0.000536614433640332\\
119	0.00506878003927289\\
120	0.00650309475985993\\
121	0.00204807061730563\\
122	0.000751335725106047\\
123	0.0104248042673647\\
124	0.00264875888495463\\
125	0.00182026329451732\\
126	0.0025596516347402\\
127	0.024178088214376\\
128	0.00576502405243991\\
129	0.0136523866755724\\
130	0.00500838484554491\\
131	0.00549514569708291\\
132	0.00139621959472512\\
133	3.01553317541521e-05\\
134	0.00209664774279659\\
135	0.0198046223914972\\
136	0.00947447420702831\\
137	0.00536859923882482\\
138	0.00196947330225005\\
139	0.0128549146967386\\
140	0.00326620708121246\\
141	5.12390823342746e-05\\
142	3.91305069892227e-05\\
143	0.000369620942560299\\
144	0.000413202329687015\\
145	0.0251169523775166\\
146	0.00921416647822518\\
147	0.00350271105446441\\
148	0.000889977095875661\\
149	0.00161167711780689\\
150	0.000575518920756525\\
151	0.00543626603176649\\
152	0.00820636591037412\\
153	0.00436966906677423\\
154	0.0016030152715522\\
155	0.0139879390610564\\
156	0.00355408858717529\\
157	0.00362774917711781\\
158	0.000562923407526105\\
159	0.0053172906892405\\
160	0.000223753166841522\\
161	0.00940310241799159\\
162	0.0034495328011504\\
163	0.00496051986687045\\
164	0.00126038060134136\\
165	0.00354233068281543\\
166	0.000763069258553163\\
167	0.00720783859669616\\
168	0.00261090481569096\\
169	0.0065367625591433\\
170	0.00239801459760266\\
171	0.00141971061928766\\
172	0.00036072342659468\\
173	0.000993896179476598\\
174	0.00131081496175738\\
175	0.0123817629508441\\
176	0.00699358589403943\\
177	0.000467654082829584\\
178	0.000171559132996992\\
179	0.0137146003269112\\
180	0.00348463803615287\\
181	0.00400892929440022\\
182	0.000699535069954124\\
183	0.00660770411131246\\
184	0.0110802508472323\\
185	0.0112147766576494\\
186	0.00411414639748232\\
187	0.00120038499616152\\
188	0.000304996654364315\\
189	0.0015253661570691\\
190	0.000289393836181741\\
191	0.00273357108636738\\
192	0.00157808238483052\\
193	0.00873543974971407\\
194	0.00320460041905488\\
195	0.0205938972408108\\
196	0.00523254604052433\\
197	0.00232629581852506\\
198	0.000199375103659612\\
199	0.00188326754258562\\
200	2.74954214391743e-06\\
201	0.0212418929655618\\
202	0.00779259900466788\\
203	0.0203494027396143\\
204	0.00517042430032111\\
205	0.00290242193758672\\
206	0.00230356440286261\\
207	0.021759126352974\\
208	0.00884746592986658\\
209	0.00707044951946892\\
210	0.00259379792456792\\
211	0.000487578962125064\\
212	0.000123885214045577\\
213	0.00195270769419028\\
214	0.000205379333719871\\
215	0.00193998260571612\\
216	0.00424040362869689\\
217	0.00632751861210301\\
218	0.00232125335150832\\
219	0.0146404861204945\\
220	0.00371988928493504\\
221	0.00447729116013707\\
222	0.00102725678043095\\
223	0.00970331459132188\\
224	0.00963322523617071\\
225	0.00129445138669571\\
226	0.000474870135345735\\
227	0.0216271779062702\\
228	0.0054950844319506\\
229	0.00160319618110686\\
230	2.28860487936302e-05\\
231	0.000216178209214422\\
232	0.00108922414930533\\
233	0.00814878772426028\\
234	0.00298938683159122\\
235	0.00932017643709939\\
236	0.00236809243741825\\
237	0.00184010567261611\\
238	2.40101866615973e-05\\
239	0.000226796648133196\\
240	0.0133289145715986\\
241	0.00719773807937556\\
242	0.00264049379611016\\
243	0.0194918523439255\\
244	0.00495253587080039\\
245	0.0037369878946615\\
246	0.000937543228192191\\
247	0.00885589373505601\\
248	0.00180245353068702\\
249	0.00448613330777542\\
250	0.00164574023631766\\
251	0.0212241932690235\\
252	0.00539269314372765\\
253	0.00282200742824623\\
254	0.000240098638359993\\
255	0.00226793598770665\\
256	0.00607671644265806\\
};
\addlegendentry{$\mathcal{P}_T(\bs Y_2)$}

\end{axis}
\end{tikzpicture}%

==> ComparisonTperpFinal.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.8627,0.0784,0.2353}
%
\begin{tikzpicture}

\begin{axis}[%
scale=0.7,
width=6.806in,
height=2.012in,
at={(0.389in,3.237in)},
scale only axis,
xmin=1,
xmax=256,
ymin=4.97689229801025e-05,
ymax=0.107090388724753,
axis background/.style={fill=white},
title style={},
title={Comparison of the certificates $Y_2 = \mathcal{A}^*\mathcal{A}\mathcal{P}_T(\mathcal{P}_T\mathcal{A}^*\mathcal{A}\mathcal{P}_T)^{-1}\bs h\bs m^*$ and $Y_1 = \mathcal{A}^*\mathcal{A}\bs h\bs m^*$ on $T^\perp$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0.021960171029648\\
2	0.00290594291142637\\
3	0.021879605394768\\
4	0.00777983966628963\\
5	0.0129717995611379\\
6	0.0300616156407456\\
7	0.0131752512589718\\
8	0.00799402669116684\\
9	0.00252696860176789\\
10	0.013571430665576\\
11	0.00849240195422307\\
12	0.00817774819507911\\
13	0.0326203747986508\\
14	0.0224783536032311\\
15	0.0212731412145007\\
16	0.0225475122139778\\
17	0.0157465822803306\\
18	0.0213581908726841\\
19	0.00207271066618506\\
20	0.0215628075625092\\
21	0.00026524828918184\\
22	0.019920930221249\\
23	0.0289487960935292\\
24	0.017109117678643\\
25	0.0556345973828727\\
26	0.0337000823007916\\
27	0.0190127177020899\\
28	0.0143857040294857\\
29	0.0140596624740556\\
30	0.00772509477220368\\
31	0.00836132023875734\\
32	0.00606711390049784\\
33	0.00315922764311164\\
34	0.016636955559989\\
35	0.00618691241794265\\
36	0.00648886649276205\\
37	0.0153949846282708\\
38	0.0105963969538129\\
39	0.0320365376382137\\
40	0.0149475760113902\\
41	0.0236640801747478\\
42	0.0417270912338904\\
43	4.97689229801025e-05\\
44	0.0207684909242792\\
45	0.00556614134198313\\
46	0.016083470572149\\
47	0.0422639624788865\\
48	0.0115253195794046\\
49	0.0355975033838759\\
50	0.0579669436639747\\
51	0.0640610650239318\\
52	0.0142794320361543\\
53	0.0207090450393642\\
54	0.0396198128166691\\
55	0.0113884454694031\\
56	0.0173048949614414\\
57	0.00566246582136476\\
58	0.0209900151053349\\
59	0.0225397366027388\\
60	0.00588698460911247\\
61	0.0236305721892106\\
62	0.0240357622829028\\
63	0.00838272049138581\\
64	0.0484310166457202\\
65	0.026502605358953\\
66	0.0325099583849662\\
67	0.0128602959035165\\
68	0.0421813815365354\\
69	0.0141354560187936\\
70	0.0419912310733032\\
71	0.00299126361938533\\
72	0.018746967646812\\
73	0.0147691626332329\\
74	0.0203744324775202\\
75	0.0250655568766548\\
76	0.0080726379194783\\
77	0.011425963438218\\
78	0.0198794023466748\\
79	0.00683148069823963\\
80	0.00201586448402902\\
81	0.00932680785108905\\
82	0.0198555077567701\\
83	0.00417663701005187\\
84	0.0216825918580849\\
85	0.0115639182083799\\
86	0.0209730270872867\\
87	0.0132422464279937\\
88	0.0187278774061815\\
89	0.00924733624972785\\
90	0.00990074827078055\\
91	0.0076371994395874\\
92	0.00887041894095193\\
93	0.0353298393362471\\
94	0.0320786590407224\\
95	0.0314853885650545\\
96	0.0147724187563172\\
97	0.00553605703739311\\
98	0.00790745093604426\\
99	0.00356182168618269\\
100	0.055745722676911\\
101	0.0489274287736132\\
102	0.0262648391060016\\
103	0.00465927421528985\\
104	0.01554463655931\\
105	0.00703549946990163\\
106	0.00636097986095247\\
107	0.00884539371073417\\
108	0.0320589265277912\\
109	0.0300024866342896\\
110	0.0165393083243465\\
111	0.00186676386710919\\
112	0.00627689816366828\\
113	0.00205167307294765\\
114	0.0187881778433424\\
115	0.00868658149198343\\
116	0.014201484119515\\
117	0.0110626831128251\\
118	0.00377860139443538\\
119	0.0717779525634328\\
120	0.0641209716663681\\
121	0.00451568966651447\\
122	0.0122057370862071\\
123	0.0116444459033846\\
124	0.0193097830363341\\
125	0.0152820686651252\\
126	0.00917489054795182\\
127	0.0278958850411755\\
128	0.0090774068891785\\
129	0.0129987683371629\\
130	0.028250007163068\\
131	0.00695443336401192\\
132	0.00943790883912839\\
133	0.0254955949935434\\
134	0.04672029376384\\
135	0.0309534931671798\\
136	0.0416761174021871\\
137	0.00411396886027403\\
138	0.00863776888138701\\
139	0.0261312791580489\\
140	0.00281992766606542\\
141	0.00270898639370471\\
142	0.0154720939179034\\
143	0.00192507765986215\\
144	0.00737069013245258\\
145	0.00900785342554599\\
146	0.0100699084537701\\
147	0.00112928085249039\\
148	0.0117737411370209\\
149	0.0219253176010465\\
150	0.0157438318973856\\
151	0.0120774822768844\\
152	0.0121960487272295\\
153	0.0485501976841381\\
154	0.00300650155979881\\
155	0.0154112037276275\\
156	0.033408960886222\\
157	0.00803212049706556\\
158	0.000276641794752129\\
159	0.0224403678400728\\
160	0.0202492959684816\\
161	0.0433572525621508\\
162	0.0271165692671649\\
163	0.0198064278074302\\
164	0.0653678629725063\\
165	0.0332942221051328\\
166	0.0147087610645732\\
167	0.00405333299319137\\
168	0.0436844584980555\\
169	0.0119067621625134\\
170	0.0278630233877598\\
171	0.0496453147409837\\
172	0.00694822188387536\\
173	0.0306335305265414\\
174	0.0421867051113687\\
175	0.0180192249361274\\
176	0.00794440677614689\\
177	0.00948344589018028\\
178	0.000244571588370778\\
179	0.0301166405578607\\
180	0.0168690328781254\\
181	0.0223165365752064\\
182	0.00676964147195307\\
183	0.00656920213580889\\
184	0.0129553506410261\\
185	0.0165076744580838\\
186	0.0118869955393032\\
187	0.0351228496340302\\
188	0.0372348512290965\\
189	0.0466159541145785\\
190	0.0196570707531681\\
191	0.0783597998294707\\
192	0.107090388724753\\
193	0.0773516391945649\\
194	0.00828202634945415\\
195	0.00582128472939345\\
196	0.015690795508808\\
197	0.0538785532386345\\
198	0.0236624528534686\\
199	0.054525169485212\\
200	0.05662556536007\\
201	0.0144882433674809\\
202	0.0639757150182861\\
203	0.00796476954389366\\
204	0.0250838401201711\\
205	0.0210306771359301\\
206	0.0309558180396562\\
207	0.00242135191093462\\
208	0.0295560167569696\\
209	0.0402487526545116\\
210	0.0341897389479358\\
211	0.020499572813309\\
212	0.00855121927871823\\
213	0.0282808902320282\\
214	0.0461538922552231\\
215	0.0241496604669644\\
216	0.038621829257323\\
217	0.0504377907278036\\
218	0.0240567363192314\\
219	0.0476669279065287\\
220	0.0123662716038171\\
221	0.0511312576504865\\
222	0.0521119759922016\\
223	0.00347030340491048\\
224	0.00429850791382419\\
225	0.0150427288119176\\
226	0.0118974921193854\\
227	0.0251280794992246\\
228	0.0100715021303514\\
229	0.0435470239399456\\
230	0.0418467343502207\\
231	0.0520065803663701\\
232	0.00705805990144255\\
233	0.0105487344447877\\
234	0.0303291262190194\\
235	0.0523042819518294\\
236	0.00276656103143895\\
237	0.0384357252694202\\
238	0.0584239496879415\\
239	9.90532085724568e-05\\
240	0.0472345593534911\\
241	0.0418984038570913\\
242	0.0368374791191882\\
243	0.0682493217914651\\
244	0.0125777199577027\\
245	0.0502903047518362\\
246	0.0282516269250233\\
247	0.0312413388369324\\
248	0.0185792138703458\\
249	0.0444173255980522\\
250	0.061850324067537\\
251	0.0111375127684287\\
252	0.0242613483729819\\
253	0.0355434483885422\\
254	0.0189365786016022\\
255	0.0183680273470513\\
256	0.0225753142837684\\
};
\addlegendentry{$\mathcal{P}_T^\perp(\bs Y_2)$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0.044659605930333\\
2	0.023387096135982\\
3	0.024672638924581\\
4	0.0191545830361675\\
5	0.00131888670653409\\
6	0.0442929496069279\\
7	0.0239157330707851\\
8	0.0231286231682984\\
9	0.0202385304457408\\
10	0.0138111790906227\\
11	0.00253376494065552\\
12	0.0222625624076691\\
13	0.0100965607146528\\
14	0.0085903179058704\\
15	0.0102357366270356\\
16	0.0221137777854064\\
17	0.0212451085243698\\
18	0.013932997336875\\
19	0.00946157413659331\\
20	0.00563482708238546\\
21	0.00508290614924571\\
22	0.0194902945658796\\
23	0.00757224336734197\\
24	0.00274153833289391\\
25	0.0200443405023855\\
26	0.0121713967467228\\
27	0.0131207353217278\\
28	0.0195156942106163\\
29	0.000109818701667493\\
30	0.00230241316550876\\
31	0.0031619446069566\\
32	0.00433006380318616\\
33	0.00256067430224198\\
34	0.0215271962609017\\
35	0.00518541567756932\\
36	0.0106290130494572\\
37	0.0195620098331771\\
38	0.00970882355961443\\
39	0.0217943815770207\\
40	0.00394776193137061\\
41	0.0179094070706079\\
42	0.0513639308934445\\
43	0.0121602072980081\\
44	0.0404089206200658\\
45	0.0154440210387713\\
46	0.021978398645835\\
47	0.0247178960064811\\
48	0.00463602675063726\\
49	0.0493514175072003\\
50	0.0448732047424337\\
51	0.0418629053361557\\
52	0.00311856077327911\\
53	0.0167944459528115\\
54	0.0206171631533692\\
55	0.0229253929625968\\
56	0.0116269355791969\\
57	0.0129224304527403\\
58	0.0191904604530169\\
59	0.0144009256077004\\
60	0.000900754282200006\\
61	0.0226274762860862\\
62	0.0252823303945559\\
63	0.00903518083901602\\
64	0.048690333012091\\
65	0.0232355254787891\\
66	0.0229342797533218\\
67	0.0150008249678974\\
68	0.0328390746210703\\
69	0.00175430283197283\\
70	0.0309841840008175\\
71	0.00149784690981712\\
72	0.0208787305048443\\
73	0.000718678972934478\\
74	0.0215042877834622\\
75	0.0192049200255721\\
76	0.0127414641847675\\
77	0.00590704172600493\\
78	0.0158744646041809\\
79	0.00261328003774397\\
80	0.0115480765151033\\
81	0.00631705950473273\\
82	0.000470554145133314\\
83	0.0103667868203999\\
84	0.0180129243771165\\
85	0.00550429311740924\\
86	0.0192545294642229\\
87	0.00154247747657722\\
88	0.0132884941271074\\
89	0.011748233662531\\
90	0.0133518478069638\\
91	0.0191991094113515\\
92	0.00304747968638172\\
93	0.0424904488519062\\
94	0.0197888205837108\\
95	0.0218270535084103\\
96	0.0275053215138348\\
97	0.00877849310170863\\
98	0.0197128002638882\\
99	0.00123497347097659\\
100	0.0583842625539848\\
101	0.0376842822968821\\
102	0.0106406143660671\\
103	0.000156280472220448\\
104	0.0155292255333264\\
105	0.00528598055116773\\
106	0.00429225205927276\\
107	0.0102290111747397\\
108	0.0204407898092192\\
109	0.0316691254095201\\
110	0.00774849989443289\\
111	0.00683055038932701\\
112	0.00163508282876148\\
113	0.0031261194114254\\
114	0.0262159753805351\\
115	0.00630823252037028\\
116	0.0131071075489564\\
117	0.00311844825716684\\
118	0.00715617533897408\\
119	0.0496022464786051\\
120	0.0268943621779654\\
121	0.00604429061045869\\
122	0.00517904750649348\\
123	0.0164749690852245\\
124	0.00778346643959604\\
125	0.00251270218816361\\
126	0.00274156444483838\\
127	0.0210152395993282\\
128	0.0192282730906277\\
129	0.0369175018599206\\
130	0.0178741749519386\\
131	0.00396934326853742\\
132	0.0134732405003613\\
133	0.0129675788700249\\
134	0.0852553880056426\\
135	0.0155789868922997\\
136	0.0192562781277412\\
137	0.0126811412761229\\
138	0.0142629659093061\\
139	0.0397620788010622\\
140	0.0111086641317731\\
141	0.00916696937576829\\
142	0.0255052617504826\\
143	0.00823708536872262\\
144	0.00275903823916219\\
145	0.0249357957918976\\
146	0.00697671790029552\\
147	0.000921647981931456\\
148	0.0151878294737142\\
149	0.00140935142593119\\
150	0.0236502464699816\\
151	0.0152341748591426\\
152	0.00754573810722324\\
153	0.0413981508583985\\
154	0.00248768338559987\\
155	0.00118352240443551\\
156	0.0130568832816049\\
157	0.0121829941681405\\
158	0.0222957952289362\\
159	0.0293527976727858\\
160	0.00251322553525698\\
161	0.0406841567594215\\
162	0.0260989123445072\\
163	0.0418823417148746\\
164	0.0480786757357357\\
165	0.0232687252726041\\
166	0.00842004693362888\\
167	0.0359626792184811\\
168	0.0340466568614051\\
169	0.00833325069066388\\
170	0.0206599831155156\\
171	0.0286896749665115\\
172	0.00229187099963576\\
173	0.0255311228296311\\
174	0.0198077804168557\\
175	0.0109574406541726\\
176	0.00234918978507531\\
177	0.00500747697014853\\
178	0.00624892067173089\\
179	0.0215053203453362\\
180	0.00760958562722362\\
181	0.00340316664956754\\
182	0.00402601124761665\\
183	0.000252662568282136\\
184	0.0350186837057204\\
185	0.0139908101533385\\
186	0.0169069176843511\\
187	0.0311133670783371\\
188	0.0158525812912037\\
189	0.0362272325510256\\
190	0.00790200165607498\\
191	0.0317345179999494\\
192	0.0411175772251642\\
193	0.0368536849651043\\
194	0.00437521938735088\\
195	0.00561053339380973\\
196	0.00965793231018451\\
197	0.0382976983451577\\
198	0.0150986503379558\\
199	0.0326774114256638\\
200	0.0218135042272518\\
201	0.016421206520312\\
202	0.029284337949079\\
203	0.0065642340438659\\
204	0.0265163112140121\\
205	0.00864314793096604\\
206	0.0334395406599134\\
207	0.00683386216939533\\
208	0.0160431190738572\\
209	0.029132673292406\\
210	0.0297384313599811\\
211	0.0303142444179222\\
212	0.004745392311565\\
213	0.0360384382770586\\
214	0.0665418213322958\\
215	0.02186924752053\\
216	0.0190382074494493\\
217	0.0465881975301323\\
218	0.00302536209757769\\
219	0.0275510082171746\\
220	0.0202867142822969\\
221	0.0441918530638823\\
222	0.0504477039074906\\
223	0.0127473621906241\\
224	0.00846072769517708\\
225	0.00722918093542354\\
226	0.0140682190095045\\
227	0.018558374896015\\
228	0.0251867568536357\\
229	0.0190381299628275\\
230	0.0587979506129839\\
231	0.0433889855323281\\
232	0.0118474561866905\\
233	0.0132020311998755\\
234	0.0353868314714879\\
235	0.032843495535806\\
236	0.00407096518109023\\
237	0.0167468206273407\\
238	0.0147041649092139\\
239	0.0173148457383388\\
240	0.0333353635477265\\
241	0.0604494359479178\\
242	0.0347791410233023\\
243	0.0478696902626791\\
244	0.0243142386706202\\
245	0.0498983721525378\\
246	0.0226171471088764\\
247	0.0245012880769072\\
248	0.00247548114323833\\
249	0.0173601100764908\\
250	0.0592570340817077\\
251	0.0078405144966304\\
252	0.0200490343324435\\
253	0.0337093025551677\\
254	0.0230927163159695\\
255	0.0248047616717256\\
256	0.00620004318853432\\
};
\addlegendentry{$\mathcal{P}_T^\perp(\bs Y_1)$}

\end{axis}
\end{tikzpicture}%

==> FrequencyExtensionSingleFrame2b.tex <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}
\hspace{-.4cm}
\begin{axis}[%
width=5cm,
height=5cm,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=256.5,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=256.5,
hide axis,
name=plot1,
title={\bf Recovered Image}
]
\addplot graphics [xmin=0.5,xmax=256.5,ymin=0.5,ymax=256.5] {FrequencyExtensionSingleFrame2b-1.png};
\end{axis}
\hspace{1cm}

\begin{axis}[%
width=5cm,
height=5cm,
axis on top,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
xmin=0.5,
xmax=256.5,
every outer y axis line/.append style={darkgray!60!black},
every y tick label/.append style={font=\color{darkgray!60!black}},
y dir=reverse,
ymin=0.5,
ymax=256.5,
hide axis,
at=(plot1.right of south east),
anchor=left of south west,
title={\bf Recovered filter}
]
\addplot graphics [xmin=0.5,xmax=256.5,ymin=0.5,ymax=256.5] {FrequencyExtensionSingleFrame2b-2.png};
\end{axis}
\end{tikzpicture}%

==> plotArxivFinal1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(0.259in,2.139in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.2,
ymax=0.2,
axis background/.style={fill=white},
title={Low resolution 1}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0.00465930083831772\\
2	-0.00331691404848387\\
3	0.00131773920932422\\
4	0.000736880895812353\\
5	-0.00229942550791691\\
6	0.00300309598761647\\
7	-0.00273757528560362\\
8	0.00165742622915965\\
9	-0.000124072902809996\\
10	-0.00140124969416619\\
11	0.0024845516037784\\
12	-0.00283308061967144\\
13	0.00236757815301265\\
14	-0.00123565968978043\\
15	-0.0002352195974041\\
16	0.00163113935148692\\
17	-0.00256570735553869\\
18	0.00278417757534228\\
19	-0.00223040445967589\\
20	0.00105957381408155\\
21	0.000405843765611382\\
22	-0.00176450176155021\\
23	0.00264499159155799\\
24	-0.00280595480131827\\
25	0.00220091478966192\\
26	-0.000990737522840935\\
27	-0.000499441295364696\\
28	0.00186728050552069\\
29	-0.00274111775412525\\
30	0.00287998880570749\\
31	-0.00223914060983927\\
32	0.000983465555052134\\
33	0.000554989555415935\\
34	-0.00196449276759062\\
35	0.00286314701166922\\
36	-0.00300152712879914\\
37	0.00233108246042704\\
38	-0.00101976323418022\\
39	-0.000589889737851745\\
40	0.00206977528242044\\
41	-0.00301936582946288\\
42	0.00317324629739066\\
43	-0.00247441981492121\\
44	0.00109336748704237\\
45	0.000613122000870988\\
46	-0.0021935102897222\\
47	0.00322011498335401\\
48	-0.00340383776711398\\
49	0.00267450956699823\\
50	-0.00120480805461891\\
51	-0.000629861758760674\\
52	0.00234638991601899\\
53	-0.00348004418704784\\
54	0.00370899569608021\\
55	-0.00294426321926368\\
56	0.00136031591269413\\
57	0.000643442805809877\\
58	-0.00254213675752554\\
59	0.00382134981941333\\
60	-0.00411471233239537\\
61	0.00330680711784407\\
62	-0.00157302482782849\\
63	-0.000656351772360952\\
64	0.00280106236153397\\
65	-0.00427963211091809\\
66	0.00466439200950187\\
67	-0.00380210076029708\\
68	0.00186695004142402\\
69	0.000670877249514711\\
70	-0.00315650553417293\\
71	0.00491583475745658\\
72	-0.00543418898113866\\
73	0.00450183687167388\\
74	-0.00228652740679735\\
75	-0.000689750209851512\\
76	0.00366881301989427\\
77	-0.00584350403073891\\
78	0.00656915381339336\\
79	-0.0055455994254968\\
80	0.00292060725181579\\
81	0.000717129118160909\\
82	-0.00446086021655575\\
83	0.00730070042694993\\
84	-0.00838182128331266\\
85	0.00724296253195468\\
86	-0.00397300123457756\\
87	-0.000760473763343713\\
88	0.00582805774631723\\
89	-0.00988373689748858\\
90	0.0116886368469882\\
91	-0.0104409375767264\\
92	0.00603292451719721\\
93	0.000832142858781931\\
94	-0.00870241848727529\\
95	0.0156192151720988\\
96	-0.019497071791841\\
97	0.0185672043100425\\
98	-0.0117908202369515\\
99	-0.00493213713458223\\
100	0.00558342656177428\\
101	-0.0264326525355788\\
102	0.13032544473625\\
103	-0.0859586041211799\\
104	-0.156609397766655\\
105	0.185131294398993\\
106	-0.00270372309489277\\
107	-0.0744791459515443\\
108	0.0573758521583257\\
109	-0.0373686235980185\\
110	0.017411139249784\\
111	-0.000243728761747558\\
112	-0.0120810351320317\\
113	0.0185206223640755\\
114	-0.0191545266283438\\
115	0.0150729960399814\\
116	-0.008076220310715\\
117	0.000255633564660609\\
118	0.00644972626061425\\
119	-0.010628339706409\\
120	0.0116289752987957\\
121	-0.00961198625260342\\
122	0.00542156524755536\\
123	-0.000320286158779367\\
124	-0.00434503826912241\\
125	0.00746634497800928\\
126	-0.00841404213796629\\
127	0.00714496624313993\\
128	-0.00416341919409036\\
129	0.000355061025625814\\
130	0.00325819584001476\\
131	-0.00577860462095346\\
132	0.00664491480490685\\
133	-0.00574847933892765\\
134	0.00343089812709265\\
135	-0.000370810522906455\\
136	-0.00260606839811818\\
137	0.00474266924043256\\
138	-0.00553736694642979\\
139	0.00485701775055242\\
140	-0.00295177274920598\\
141	0.00037268865679759\\
142	0.00218272153546237\\
143	-0.00405497881428097\\
144	0.00478940558985573\\
145	-0.00424379536322577\\
146	0.00261209772168508\\
147	-0.00036135030352947\\
148	-0.00189888264526889\\
149	0.00357888344330038\\
150	-0.0042604121350617\\
151	0.00380757436652693\\
152	-0.0023271534115163\\
153	0.000382192568194598\\
154	0.00179358776228596\\
155	-0.00313317524605754\\
156	0.00402815157237609\\
157	-0.00326783152914075\\
158	0.00238373114980378\\
159	1.94334087380965e-05\\
160	-0.00126425390911275\\
161	0.00343471469342407\\
162	-0.00314297516457721\\
163	0.00444590781159389\\
164	0.000895141056517406\\
165	0.00505914687185495\\
166	0.0092121366891496\\
167	0.00127296148396519\\
168	-0.00256939266075346\\
169	-0.0226089412503548\\
170	-0.036851936821143\\
171	-0.0307479102778015\\
172	0.00525903078387847\\
173	0.0607470007534062\\
174	0.127190584685893\\
175	0.0672719182519593\\
176	-0.158147108240976\\
177	-0.15419461803309\\
178	0.0600617210635463\\
179	0.0825745818850831\\
180	-0.0100187787753938\\
181	-0.0260997105566183\\
182	0.00111242065664737\\
183	-0.00120625285574739\\
184	-0.00813695561132968\\
185	0.000251753939067187\\
186	-0.00758248779161592\\
187	-0.000437438676825044\\
188	-0.00323632601267295\\
189	-0.00308662552385153\\
190	0.0183163924274325\\
191	-0.010960715164633\\
192	-0.0143892370993463\\
193	0.0263150276568802\\
194	0.00824376704270032\\
195	-0.00272275860443068\\
196	0.0170200840789255\\
197	0.00933505093074593\\
198	0.0135241584481246\\
199	0.0185199514532914\\
200	0.00866789549203257\\
};
\end{axis}

\begin{axis}[%
xshift=-1cm,
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(4.019in,2.139in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.3,
ymax=0.2,
axis background/.style={fill=white},
title={Low resolution 2}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	-0.000286061624359592\\
2	-0.000846667906693175\\
3	0.001715523393525\\
4	-0.00209882415112596\\
5	0.00191105088661467\\
6	-0.00122139511355449\\
7	0.000230597735944419\\
8	0.000786623368187795\\
9	-0.0015572758338678\\
10	0.00188320632204591\\
11	-0.00169209709248616\\
12	0.00105320638070935\\
13	-0.000154490436880303\\
14	-0.000751772740162952\\
15	0.00141937921240519\\
16	-0.0016751158210419\\
17	0.0014640347599792\\
18	-0.000861172924188925\\
19	-0.000116994879267343\\
20	0.000235053245278522\\
21	-0.00225363574801269\\
22	-0.000103084962589772\\
23	-0.00198776556690191\\
24	0.00214318530327393\\
25	0.00470830283920787\\
26	0.00809875082833615\\
27	0.0082189801018279\\
28	-0.00281986341450236\\
29	-0.012371115960746\\
30	-0.0302013811405909\\
31	-0.0152875186140071\\
32	0.0362304759729051\\
33	0.0335674417961683\\
34	-0.0128079798451848\\
35	-0.0214302141303982\\
36	-0.000459498297174085\\
37	0.000321203679293801\\
38	-0.0100815910749637\\
39	-0.00356632594041721\\
40	0.00750649493915219\\
41	0.0233722725415592\\
42	0.0466219765973374\\
43	0.034704093325862\\
44	-0.00679037728879114\\
45	-0.0689936225229944\\
46	-0.153929980059759\\
47	-0.0752973707854892\\
48	0.179297762108189\\
49	0.180949135325234\\
50	-0.0728577421085516\\
51	-0.102805485267936\\
52	0.0136529916849763\\
53	0.0189749228348323\\
54	0.000971673722761715\\
55	-0.00923756317092622\\
56	0.00585929288042115\\
57	0.00111854829619137\\
58	5.72723408084225e-05\\
59	0.00901435735812265\\
60	-0.0582867269764356\\
61	0.0383179991056855\\
62	0.074772284835243\\
63	-0.0863856718954189\\
64	-0.00151843908453392\\
65	0.0389231497242348\\
66	-0.0307611637773025\\
67	0.0202613831119902\\
68	-0.00907367851531699\\
69	-0.00105886540171644\\
70	0.00863782851668232\\
71	-0.0126992451091541\\
72	0.0129922800744833\\
73	-0.010007386755693\\
74	0.00484757054658649\\
75	0.00102861787653968\\
76	-0.0061348269263989\\
77	0.009281827996352\\
78	-0.00982680966181874\\
79	0.00779176860215084\\
80	-0.00382611027715007\\
81	-0.000975203711885713\\
82	0.00535303510310783\\
83	-0.00819702840288825\\
84	0.00881525287960075\\
85	-0.00709647373737152\\
86	0.00352712972523722\\
87	0.000939675258225918\\
88	-0.00512995059844402\\
89	0.007948220209058\\
90	-0.0086562512526944\\
91	0.00706174317896482\\
92	-0.00356955779395233\\
93	-0.000918163808886303\\
94	0.00522920758743511\\
95	-0.00822003954562146\\
96	0.00907172589758147\\
97	-0.00750819216525019\\
98	0.00388010181328256\\
99	0.000909831481397385\\
100	-0.00562506609499053\\
101	0.00900558278589486\\
102	-0.0100944527387752\\
103	0.00849840029679282\\
104	-0.00451403541845614\\
105	-0.000917325574179366\\
106	0.00642190834194957\\
107	-0.010526680353108\\
108	0.0120354411525458\\
109	-0.0103557195406378\\
110	0.00569229143089311\\
111	0.000948204356287293\\
112	-0.00795380713035601\\
113	0.0134691446368323\\
114	-0.0158453675774437\\
115	0.0140757531909401\\
116	-0.00811262694710512\\
117	-0.00101646245971983\\
118	0.0113331615323808\\
119	-0.0202601038960024\\
120	0.025134757355032\\
121	-0.0237807603071422\\
122	0.0150150102246644\\
123	0.00595025031216452\\
124	-0.00749779066151394\\
125	0.033212288112627\\
126	-0.15882139147255\\
127	0.105055872929902\\
128	0.188310993708331\\
129	-0.223470860367916\\
130	0.00396685113099463\\
131	0.088685005975975\\
132	-0.0678479542765364\\
133	0.0438821905172866\\
134	-0.0202983307333077\\
135	0.000265595857128709\\
136	0.0139232131653085\\
137	-0.0211915315523397\\
138	0.021766433186146\\
139	-0.0170104739046682\\
140	0.00904735366515859\\
141	-0.000270576050362674\\
142	-0.00715667071755788\\
143	0.0117070977466333\\
144	-0.0127237459204841\\
145	0.0104482555617067\\
146	-0.00585464080675999\\
147	0.000341448467303136\\
148	0.00463786244897374\\
149	-0.00791896032111643\\
150	0.00887019200795681\\
151	-0.00748917289887775\\
152	0.00434295327482321\\
153	-0.000378922435516281\\
154	-0.00333852781608218\\
155	0.0058973534144195\\
156	-0.00674860766043704\\
157	0.0058125274803426\\
158	-0.00346210946973506\\
159	0.000396952549025753\\
160	0.00255424812218322\\
161	-0.00464940089972881\\
162	0.00541273735628557\\
163	-0.00473656824662533\\
164	0.00288479361074342\\
165	-0.000403294040014477\\
166	-0.00203495660596304\\
167	0.00380761894491273\\
168	-0.0044977985041203\\
169	0.00398837876105718\\
170	-0.00247542483126585\\
171	0.000401542262006285\\
172	0.00166986940384651\\
173	-0.00320469290106706\\
174	0.00383327563961715\\
175	-0.00343711985284578\\
176	0.00216731918836357\\
177	-0.000393189251685381\\
178	-0.00140265678826864\\
179	0.00275361694133753\\
180	-0.00332865473789143\\
181	0.00301188121109785\\
182	-0.00192340817748685\\
183	0.000378510356802575\\
184	0.00120192910507113\\
185	-0.00240470730769337\\
186	0.00293118842299077\\
187	-0.00267042588792283\\
188	0.00172086651684067\\
189	-0.000356895267494826\\
190	-0.00104912599947197\\
191	0.00212751873447952\\
192	-0.00260769804543471\\
193	0.00238538999040356\\
194	-0.00154412239071061\\
195	0.00032689367032099\\
196	0.000932958305967389\\
197	-0.00190229689443983\\
198	0.00233574514017623\\
199	-0.00213738737536715\\
200	0.00138119712475934\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(0.259in,3.986in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.4,
ymax=0.4,
axis background/.style={fill=white},
title={Original 1}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	-0.00373051717316239\\
100	-0.0115755391951491\\
101	0.0108568408481115\\
102	0.0658403438175068\\
103	-0.00985089878612181\\
104	-0.222083826463113\\
105	0.251641625157386\\
106	-0.0810980282054584\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	7.69392110682931e-06\\
152	2.38737100518669e-05\\
153	4.49432166443214e-05\\
154	7.31439134730651e-05\\
155	0.000104074055893115\\
156	0.000137585814336866\\
157	0.000177935234807332\\
158	0.000224343468598561\\
159	0.00027129580859171\\
160	0.000318968437465827\\
161	0.000369620877819756\\
162	0.000422002187612073\\
163	0.00113928223220231\\
164	0.00258965105018521\\
165	0.00446206597595127\\
166	0.00694951969458869\\
167	0.00383851944078271\\
168	-0.00548461268707073\\
169	-0.017926571687872\\
170	-0.035254429775193\\
171	-0.0281012829077763\\
172	0.00638799952782684\\
173	0.0527922115404258\\
174	0.119315445887919\\
175	0.058881424233174\\
176	-0.143167511424887\\
177	-0.140591922726901\\
178	0.0529752496611853\\
179	0.078448106666805\\
180	-0.0123824847268994\\
181	-0.0213488003204193\\
182	4.96426418115869e-05\\
183	-0.0020811979253784\\
184	-0.00464550042390388\\
185	-0.00366873153795451\\
186	-0.00306842845005148\\
187	-0.00286943654691587\\
188	-0.00313041144142476\\
189	0.00084964842599228\\
190	0.00933398882897311\\
191	0.000649934723316456\\
192	-0.0259661372074788\\
193	0.0374740807770349\\
194	-0.00483792472715695\\
195	0.00736543639864456\\
196	0.00918571160681934\\
197	0.0111074282158192\\
198	0.0131816285816044\\
199	0.0136573338444448\\
200	0.0123414675684024\\
};
\end{axis}

\begin{axis}[%
xshift=-1cm,
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(4.019in,3.986in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.4,
ymax=0.4,
axis background/.style={fill=white},
title={Original 2}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	-0.000150041144346376\\
20	-0.000465567390962221\\
21	-0.000876449285393847\\
22	-0.00142639836400737\\
23	-0.00071646438840749\\
24	0.00139139593718514\\
25	0.00420043447166738\\
26	0.00810838871455793\\
27	0.00643453994969401\\
28	-0.00147117720668598\\
29	-0.012104739418711\\
30	-0.0273334446345161\\
31	-0.0136398289446236\\
32	0.0323149288823354\\
33	0.0316493875093995\\
34	-0.0125279530495936\\
35	-0.0191952639819224\\
36	-0.000231198121055781\\
37	-0.000412601393343244\\
38	-0.00823451835538304\\
39	-0.00414849671568392\\
40	0.00730240347004614\\
41	0.0215920058869101\\
42	0.0416805399629512\\
43	0.0330762508998743\\
44	-0.00756247172089371\\
45	-0.0622234691556969\\
46	-0.14050544091067\\
47	-0.0701144771702277\\
48	0.16611237227217\\
49	0.162691208737934\\
50	-0.0643989658265945\\
51	-0.0947070798230155\\
52	0.011113668252435\\
53	0.0210382968381128\\
54	-0.00463783671487898\\
55	-0.00239321287222001\\
56	0.000771274803560894\\
57	0.00176484819523519\\
58	0.00547620303275946\\
59	-0.00513619830370667\\
60	-0.0311480169012301\\
61	0.00466030315292556\\
62	0.105064317393852\\
63	-0.119047640686395\\
64	0.0383661841165596\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.00450343146481491\\
124	0.0139738392865893\\
125	-0.0131062360563873\\
126	-0.0794816006035538\\
127	0.0118918759761455\\
128	0.268096686195563\\
129	-0.303778473597071\\
130	0.0979004773338996\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(0.259in,0.292in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.4,
ymax=0.4,
axis background/.style={fill=white},
title={Recovered 1}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	-0.00351313804668061\\
100	-0.0109010266592199\\
101	0.0102242072291343\\
102	0.0620037936122769\\
103	-0.00927688192095555\\
104	-0.209142889332576\\
105	0.236978340115651\\
106	-0.0763724049976303\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	-5.30346831698016e-06\\
152	-1.64562988248556e-05\\
153	-3.09796425290564e-05\\
154	-5.04185606140431e-05\\
155	-7.17389027499684e-05\\
156	-9.48387690840501e-05\\
157	-0.000122651878953826\\
158	-0.000154641367036869\\
159	-0.000187005910954627\\
160	-0.000219866954538323\\
161	-0.000254782000958066\\
162	-0.000290888767979487\\
163	0.000320946063654758\\
164	0.00164758770622277\\
165	0.0033863720293048\\
166	0.00572655519349118\\
167	0.00263661033801139\\
168	-0.00647825027131745\\
169	-0.0186131041141609\\
170	-0.0354824346607803\\
171	-0.0280717773959356\\
172	0.00644377111903955\\
173	0.0528588148027425\\
174	0.119285897314719\\
175	0.0599797701375527\\
176	-0.139573238285297\\
177	-0.136441539638581\\
178	0.055853019685268\\
179	0.0817661733605682\\
180	-0.00740531273156058\\
181	-0.0154599403545823\\
182	0.00661795671376851\\
183	0.00486723334745235\\
184	0.0020959122370631\\
185	0.00252887977468045\\
186	0.00211508707222433\\
187	0.00118501863682445\\
188	-0.000302508435239946\\
189	0.00172189715506959\\
190	0.00756004600407074\\
191	-0.00254176150837254\\
192	-0.0293041425557245\\
193	0.0276540012091323\\
194	-0.0139021529530547\\
195	-0.0050770417370502\\
196	-0.00633176891201051\\
197	-0.00765642028398766\\
198	-0.0090861796706866\\
199	-0.00941408630693424\\
200	-0.00850705138839587\\
};
\end{axis}

\begin{axis}[%
xshift=-1cm,
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(4.019in,0.292in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.4,
ymax=0.4,
axis background/.style={fill=white},
title={Recovered 2}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	-0.000151215002073358\\
20	-0.00046920979106316\\
21	-0.00088330624966488\\
22	-0.00143755789460572\\
23	-0.000722069699284742\\
24	0.00140228162376979\\
25	0.00423329687406194\\
26	0.00817182527915777\\
27	0.00648488103761647\\
28	-0.00148268706779343\\
29	-0.0121994417216138\\
30	-0.0275472898123108\\
31	-0.0137465411312783\\
32	0.0325677470618465\\
33	0.031896998777922\\
34	-0.012625966394897\\
35	-0.0193241596410194\\
36	-0.000166976922968838\\
37	-0.000291525299605699\\
38	-0.00809664000490295\\
39	-0.00407933883538131\\
40	0.0071621969381565\\
41	0.0211651977826944\\
42	0.0408566428068719\\
43	0.0324224342968649\\
44	-0.00741298471930224\\
45	-0.0609935009421292\\
46	-0.137728076863014\\
47	-0.0687285277945265\\
48	0.162828837288547\\
49	0.159475299723381\\
50	-0.0631259946787605\\
51	-0.092835009696378\\
52	0.0108939849259971\\
53	0.0206224338730677\\
54	-0.00454616082768688\\
55	-0.00234590635265316\\
56	0.000756029052959431\\
57	0.0016528019032629\\
58	0.0051285310655247\\
59	-0.00481011248152748\\
60	-0.0291704984917172\\
61	0.00436443085684826\\
62	0.0983940172431853\\
63	-0.111489570398552\\
64	0.0359304003029756\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.00423263436496211\\
124	0.0131335744391763\\
125	-0.0123181413020239\\
126	-0.0747022701966714\\
127	0.0111768022481873\\
128	0.251975689202687\\
129	-0.285511885043318\\
130	0.0920135962870013\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\end{axis}
\end{tikzpicture}%

==> plotArxivFinal2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.8627,0.0784,0.2353}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(0.259in,0.292in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.3,
ymax=0.3,
axis background/.style={fill=white},
title={Groundtruth 1}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0.00465930083831772\\
2	-0.00331691404848387\\
3	0.00131773920932422\\
4	0.000736880895812353\\
5	-0.00229942550791691\\
6	0.00300309598761647\\
7	-0.00273757528560362\\
8	0.00165742622915965\\
9	-0.000124072902809996\\
10	-0.00140124969416619\\
11	0.0024845516037784\\
12	-0.00283308061967144\\
13	0.00236757815301265\\
14	-0.00123565968978043\\
15	-0.0002352195974041\\
16	0.00163113935148692\\
17	-0.00256570735553869\\
18	0.00278417757534228\\
19	-0.00223040445967589\\
20	0.00105957381408155\\
21	0.000405843765611382\\
22	-0.00176450176155021\\
23	0.00264499159155799\\
24	-0.00280595480131827\\
25	0.00220091478966192\\
26	-0.000990737522840935\\
27	-0.000499441295364696\\
28	0.00186728050552069\\
29	-0.00274111775412525\\
30	0.00287998880570749\\
31	-0.00223914060983927\\
32	0.000983465555052134\\
33	0.000554989555415935\\
34	-0.00196449276759062\\
35	0.00286314701166922\\
36	-0.00300152712879914\\
37	0.00233108246042704\\
38	-0.00101976323418022\\
39	-0.000589889737851745\\
40	0.00206977528242044\\
41	-0.00301936582946288\\
42	0.00317324629739066\\
43	-0.00247441981492121\\
44	0.00109336748704237\\
45	0.000613122000870988\\
46	-0.0021935102897222\\
47	0.00322011498335401\\
48	-0.00340383776711398\\
49	0.00267450956699823\\
50	-0.00120480805461891\\
51	-0.000629861758760674\\
52	0.00234638991601899\\
53	-0.00348004418704784\\
54	0.00370899569608021\\
55	-0.00294426321926368\\
56	0.00136031591269413\\
57	0.000643442805809877\\
58	-0.00254213675752554\\
59	0.00382134981941333\\
60	-0.00411471233239537\\
61	0.00330680711784407\\
62	-0.00157302482782849\\
63	-0.000656351772360952\\
64	0.00280106236153397\\
65	-0.00427963211091809\\
66	0.00466439200950187\\
67	-0.00380210076029708\\
68	0.00186695004142402\\
69	0.000670877249514711\\
70	-0.00315650553417293\\
71	0.00491583475745658\\
72	-0.00543418898113866\\
73	0.00450183687167388\\
74	-0.00228652740679735\\
75	-0.000689750209851512\\
76	0.00366881301989427\\
77	-0.00584350403073891\\
78	0.00656915381339336\\
79	-0.0055455994254968\\
80	0.00292060725181579\\
81	0.000717129118160909\\
82	-0.00446086021655575\\
83	0.00730070042694993\\
84	-0.00838182128331266\\
85	0.00724296253195468\\
86	-0.00397300123457756\\
87	-0.000760473763343713\\
88	0.00582805774631723\\
89	-0.00988373689748858\\
90	0.0116886368469882\\
91	-0.0104409375767264\\
92	0.00603292451719721\\
93	0.000832142858781931\\
94	-0.00870241848727529\\
95	0.0156192151720988\\
96	-0.019497071791841\\
97	0.0185672043100425\\
98	-0.0117908202369515\\
99	-0.00493213713458223\\
100	0.00558342656177428\\
101	-0.0264326525355788\\
102	0.13032544473625\\
103	-0.0859586041211799\\
104	-0.156609397766655\\
105	0.185131294398993\\
106	-0.00270372309489277\\
107	-0.0744791459515443\\
108	0.0573758521583257\\
109	-0.0373686235980185\\
110	0.017411139249784\\
111	-0.000243728761747558\\
112	-0.0120810351320317\\
113	0.0185206223640755\\
114	-0.0191545266283438\\
115	0.0150729960399814\\
116	-0.008076220310715\\
117	0.000255633564660609\\
118	0.00644972626061425\\
119	-0.010628339706409\\
120	0.0116289752987957\\
121	-0.00961198625260342\\
122	0.00542156524755536\\
123	-0.000320286158779367\\
124	-0.00434503826912241\\
125	0.00746634497800928\\
126	-0.00841404213796629\\
127	0.00714496624313993\\
128	-0.00416341919409036\\
129	0.000355061025625814\\
130	0.00325819584001476\\
131	-0.00577860462095346\\
132	0.00664491480490685\\
133	-0.00574847933892765\\
134	0.00343089812709265\\
135	-0.000370810522906455\\
136	-0.00260606839811818\\
137	0.00474266924043256\\
138	-0.00553736694642979\\
139	0.00485701775055242\\
140	-0.00295177274920598\\
141	0.00037268865679759\\
142	0.00218272153546237\\
143	-0.00405497881428097\\
144	0.00478940558985573\\
145	-0.00424379536322577\\
146	0.00261209772168508\\
147	-0.00036135030352947\\
148	-0.00189888264526889\\
149	0.00357888344330038\\
150	-0.0042604121350617\\
151	0.00380757436652693\\
152	-0.0023271534115163\\
153	0.000382192568194598\\
154	0.00179358776228596\\
155	-0.00313317524605754\\
156	0.00402815157237609\\
157	-0.00326783152914075\\
158	0.00238373114980378\\
159	1.94334087380965e-05\\
160	-0.00126425390911275\\
161	0.00343471469342407\\
162	-0.00314297516457721\\
163	0.00444590781159389\\
164	0.000895141056517406\\
165	0.00505914687185495\\
166	0.0092121366891496\\
167	0.00127296148396519\\
168	-0.00256939266075346\\
169	-0.0226089412503548\\
170	-0.036851936821143\\
171	-0.0307479102778015\\
172	0.00525903078387847\\
173	0.0607470007534062\\
174	0.127190584685893\\
175	0.0672719182519593\\
176	-0.158147108240976\\
177	-0.15419461803309\\
178	0.0600617210635463\\
179	0.0825745818850831\\
180	-0.0100187787753938\\
181	-0.0260997105566183\\
182	0.00111242065664737\\
183	-0.00120625285574739\\
184	-0.00813695561132968\\
185	0.000251753939067187\\
186	-0.00758248779161592\\
187	-0.000437438676825044\\
188	-0.00323632601267295\\
189	-0.00308662552385153\\
190	0.0183163924274325\\
191	-0.010960715164633\\
192	-0.0143892370993463\\
193	0.0263150276568802\\
194	0.00824376704270032\\
195	-0.00272275860443068\\
196	0.0170200840789255\\
197	0.00933505093074593\\
198	0.0135241584481246\\
199	0.0185199514532914\\
200	0.00866789549203257\\
};
\addplot [color=mycolor2, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	-0.00351313804668061\\
100	-0.0109010266592199\\
101	0.0102242072291343\\
102	0.0620037936122769\\
103	-0.00927688192095555\\
104	-0.209142889332576\\
105	0.236978340115651\\
106	-0.0763724049976303\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	-5.30346831698016e-06\\
152	-1.64562988248556e-05\\
153	-3.09796425290564e-05\\
154	-5.04185606140431e-05\\
155	-7.17389027499684e-05\\
156	-9.48387690840501e-05\\
157	-0.000122651878953826\\
158	-0.000154641367036869\\
159	-0.000187005910954627\\
160	-0.000219866954538323\\
161	-0.000254782000958066\\
162	-0.000290888767979487\\
163	0.000320946063654758\\
164	0.00164758770622277\\
165	0.0033863720293048\\
166	0.00572655519349118\\
167	0.00263661033801139\\
168	-0.00647825027131745\\
169	-0.0186131041141609\\
170	-0.0354824346607803\\
171	-0.0280717773959356\\
172	0.00644377111903955\\
173	0.0528588148027425\\
174	0.119285897314719\\
175	0.0599797701375527\\
176	-0.139573238285297\\
177	-0.136441539638581\\
178	0.055853019685268\\
179	0.0817661733605682\\
180	-0.00740531273156058\\
181	-0.0154599403545823\\
182	0.00661795671376851\\
183	0.00486723334745235\\
184	0.0020959122370631\\
185	0.00252887977468045\\
186	0.00211508707222433\\
187	0.00118501863682445\\
188	-0.000302508435239946\\
189	0.00172189715506959\\
190	0.00756004600407074\\
191	-0.00254176150837254\\
192	-0.0293041425557245\\
193	0.0276540012091323\\
194	-0.0139021529530547\\
195	-0.0050770417370502\\
196	-0.00633176891201051\\
197	-0.00765642028398766\\
198	-0.0090861796706866\\
199	-0.00941408630693424\\
200	-0.00850705138839587\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(4.019in,0.292in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.3,
ymax=0.3,
axis background/.style={fill=white},
title={Groundtruth 2}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	-0.000286061624359592\\
2	-0.000846667906693175\\
3	0.001715523393525\\
4	-0.00209882415112596\\
5	0.00191105088661467\\
6	-0.00122139511355449\\
7	0.000230597735944419\\
8	0.000786623368187795\\
9	-0.0015572758338678\\
10	0.00188320632204591\\
11	-0.00169209709248616\\
12	0.00105320638070935\\
13	-0.000154490436880303\\
14	-0.000751772740162952\\
15	0.00141937921240519\\
16	-0.0016751158210419\\
17	0.0014640347599792\\
18	-0.000861172924188925\\
19	-0.000116994879267343\\
20	0.000235053245278522\\
21	-0.00225363574801269\\
22	-0.000103084962589772\\
23	-0.00198776556690191\\
24	0.00214318530327393\\
25	0.00470830283920787\\
26	0.00809875082833615\\
27	0.0082189801018279\\
28	-0.00281986341450236\\
29	-0.012371115960746\\
30	-0.0302013811405909\\
31	-0.0152875186140071\\
32	0.0362304759729051\\
33	0.0335674417961683\\
34	-0.0128079798451848\\
35	-0.0214302141303982\\
36	-0.000459498297174085\\
37	0.000321203679293801\\
38	-0.0100815910749637\\
39	-0.00356632594041721\\
40	0.00750649493915219\\
41	0.0233722725415592\\
42	0.0466219765973374\\
43	0.034704093325862\\
44	-0.00679037728879114\\
45	-0.0689936225229944\\
46	-0.153929980059759\\
47	-0.0752973707854892\\
48	0.179297762108189\\
49	0.180949135325234\\
50	-0.0728577421085516\\
51	-0.102805485267936\\
52	0.0136529916849763\\
53	0.0189749228348323\\
54	0.000971673722761715\\
55	-0.00923756317092622\\
56	0.00585929288042115\\
57	0.00111854829619137\\
58	5.72723408084225e-05\\
59	0.00901435735812265\\
60	-0.0582867269764356\\
61	0.0383179991056855\\
62	0.074772284835243\\
63	-0.0863856718954189\\
64	-0.00151843908453392\\
65	0.0389231497242348\\
66	-0.0307611637773025\\
67	0.0202613831119902\\
68	-0.00907367851531699\\
69	-0.00105886540171644\\
70	0.00863782851668232\\
71	-0.0126992451091541\\
72	0.0129922800744833\\
73	-0.010007386755693\\
74	0.00484757054658649\\
75	0.00102861787653968\\
76	-0.0061348269263989\\
77	0.009281827996352\\
78	-0.00982680966181874\\
79	0.00779176860215084\\
80	-0.00382611027715007\\
81	-0.000975203711885713\\
82	0.00535303510310783\\
83	-0.00819702840288825\\
84	0.00881525287960075\\
85	-0.00709647373737152\\
86	0.00352712972523722\\
87	0.000939675258225918\\
88	-0.00512995059844402\\
89	0.007948220209058\\
90	-0.0086562512526944\\
91	0.00706174317896482\\
92	-0.00356955779395233\\
93	-0.000918163808886303\\
94	0.00522920758743511\\
95	-0.00822003954562146\\
96	0.00907172589758147\\
97	-0.00750819216525019\\
98	0.00388010181328256\\
99	0.000909831481397385\\
100	-0.00562506609499053\\
101	0.00900558278589486\\
102	-0.0100944527387752\\
103	0.00849840029679282\\
104	-0.00451403541845614\\
105	-0.000917325574179366\\
106	0.00642190834194957\\
107	-0.010526680353108\\
108	0.0120354411525458\\
109	-0.0103557195406378\\
110	0.00569229143089311\\
111	0.000948204356287293\\
112	-0.00795380713035601\\
113	0.0134691446368323\\
114	-0.0158453675774437\\
115	0.0140757531909401\\
116	-0.00811262694710512\\
117	-0.00101646245971983\\
118	0.0113331615323808\\
119	-0.0202601038960024\\
120	0.025134757355032\\
121	-0.0237807603071422\\
122	0.0150150102246644\\
123	0.00595025031216452\\
124	-0.00749779066151394\\
125	0.033212288112627\\
126	-0.15882139147255\\
127	0.105055872929902\\
128	0.188310993708331\\
129	-0.223470860367916\\
130	0.00396685113099463\\
131	0.088685005975975\\
132	-0.0678479542765364\\
133	0.0438821905172866\\
134	-0.0202983307333077\\
135	0.000265595857128709\\
136	0.0139232131653085\\
137	-0.0211915315523397\\
138	0.021766433186146\\
139	-0.0170104739046682\\
140	0.00904735366515859\\
141	-0.000270576050362674\\
142	-0.00715667071755788\\
143	0.0117070977466333\\
144	-0.0127237459204841\\
145	0.0104482555617067\\
146	-0.00585464080675999\\
147	0.000341448467303136\\
148	0.00463786244897374\\
149	-0.00791896032111643\\
150	0.00887019200795681\\
151	-0.00748917289887775\\
152	0.00434295327482321\\
153	-0.000378922435516281\\
154	-0.00333852781608218\\
155	0.0058973534144195\\
156	-0.00674860766043704\\
157	0.0058125274803426\\
158	-0.00346210946973506\\
159	0.000396952549025753\\
160	0.00255424812218322\\
161	-0.00464940089972881\\
162	0.00541273735628557\\
163	-0.00473656824662533\\
164	0.00288479361074342\\
165	-0.000403294040014477\\
166	-0.00203495660596304\\
167	0.00380761894491273\\
168	-0.0044977985041203\\
169	0.00398837876105718\\
170	-0.00247542483126585\\
171	0.000401542262006285\\
172	0.00166986940384651\\
173	-0.00320469290106706\\
174	0.00383327563961715\\
175	-0.00343711985284578\\
176	0.00216731918836357\\
177	-0.000393189251685381\\
178	-0.00140265678826864\\
179	0.00275361694133753\\
180	-0.00332865473789143\\
181	0.00301188121109785\\
182	-0.00192340817748685\\
183	0.000378510356802575\\
184	0.00120192910507113\\
185	-0.00240470730769337\\
186	0.00293118842299077\\
187	-0.00267042588792283\\
188	0.00172086651684067\\
189	-0.000356895267494826\\
190	-0.00104912599947197\\
191	0.00212751873447952\\
192	-0.00260769804543471\\
193	0.00238538999040356\\
194	-0.00154412239071061\\
195	0.00032689367032099\\
196	0.000932958305967389\\
197	-0.00190229689443983\\
198	0.00233574514017623\\
199	-0.00213738737536715\\
200	0.00138119712475934\\
};
\addplot [color=mycolor2, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	-0.000151215002073358\\
20	-0.00046920979106316\\
21	-0.00088330624966488\\
22	-0.00143755789460572\\
23	-0.000722069699284742\\
24	0.00140228162376979\\
25	0.00423329687406194\\
26	0.00817182527915777\\
27	0.00648488103761647\\
28	-0.00148268706779343\\
29	-0.0121994417216138\\
30	-0.0275472898123108\\
31	-0.0137465411312783\\
32	0.0325677470618465\\
33	0.031896998777922\\
34	-0.012625966394897\\
35	-0.0193241596410194\\
36	-0.000166976922968838\\
37	-0.000291525299605699\\
38	-0.00809664000490295\\
39	-0.00407933883538131\\
40	0.0071621969381565\\
41	0.0211651977826944\\
42	0.0408566428068719\\
43	0.0324224342968649\\
44	-0.00741298471930224\\
45	-0.0609935009421292\\
46	-0.137728076863014\\
47	-0.0687285277945265\\
48	0.162828837288547\\
49	0.159475299723381\\
50	-0.0631259946787605\\
51	-0.092835009696378\\
52	0.0108939849259971\\
53	0.0206224338730677\\
54	-0.00454616082768688\\
55	-0.00234590635265316\\
56	0.000756029052959431\\
57	0.0016528019032629\\
58	0.0051285310655247\\
59	-0.00481011248152748\\
60	-0.0291704984917172\\
61	0.00436443085684826\\
62	0.0983940172431853\\
63	-0.111489570398552\\
64	0.0359304003029756\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.00423263436496211\\
124	0.0131335744391763\\
125	-0.0123181413020239\\
126	-0.0747022701966714\\
127	0.0111768022481873\\
128	0.251975689202687\\
129	-0.285511885043318\\
130	0.0920135962870013\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(0.259in,3.062in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.3,
ymax=0.3,
axis background/.style={fill=white},
title={Groundtruth 1}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	-0.00351313804668061\\
100	-0.0109010266592199\\
101	0.0102242072291343\\
102	0.0620037936122769\\
103	-0.00927688192095555\\
104	-0.209142889332576\\
105	0.236978340115651\\
106	-0.0763724049976303\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	-5.30346831698016e-06\\
152	-1.64562988248556e-05\\
153	-3.09796425290564e-05\\
154	-5.04185606140431e-05\\
155	-7.17389027499684e-05\\
156	-9.48387690840501e-05\\
157	-0.000122651878953826\\
158	-0.000154641367036869\\
159	-0.000187005910954627\\
160	-0.000219866954538323\\
161	-0.000254782000958066\\
162	-0.000290888767979487\\
163	0.000320946063654758\\
164	0.00164758770622277\\
165	0.0033863720293048\\
166	0.00572655519349118\\
167	0.00263661033801139\\
168	-0.00647825027131745\\
169	-0.0186131041141609\\
170	-0.0354824346607803\\
171	-0.0280717773959356\\
172	0.00644377111903955\\
173	0.0528588148027425\\
174	0.119285897314719\\
175	0.0599797701375527\\
176	-0.139573238285297\\
177	-0.136441539638581\\
178	0.055853019685268\\
179	0.0817661733605682\\
180	-0.00740531273156058\\
181	-0.0154599403545823\\
182	0.00661795671376851\\
183	0.00486723334745235\\
184	0.0020959122370631\\
185	0.00252887977468045\\
186	0.00211508707222433\\
187	0.00118501863682445\\
188	-0.000302508435239946\\
189	0.00172189715506959\\
190	0.00756004600407074\\
191	-0.00254176150837254\\
192	-0.0293041425557245\\
193	0.0276540012091323\\
194	-0.0139021529530547\\
195	-0.0050770417370502\\
196	-0.00633176891201051\\
197	-0.00765642028398766\\
198	-0.0090861796706866\\
199	-0.00941408630693424\\
200	-0.00850705138839587\\
};
\addplot [color=mycolor2, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	-0.00373051717316239\\
100	-0.0115755391951491\\
101	0.0108568408481115\\
102	0.0658403438175068\\
103	-0.00985089878612181\\
104	-0.222083826463113\\
105	0.251641625157386\\
106	-0.0810980282054584\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	7.69392110682931e-06\\
152	2.38737100518669e-05\\
153	4.49432166443214e-05\\
154	7.31439134730651e-05\\
155	0.000104074055893115\\
156	0.000137585814336866\\
157	0.000177935234807332\\
158	0.000224343468598561\\
159	0.00027129580859171\\
160	0.000318968437465827\\
161	0.000369620877819756\\
162	0.000422002187612073\\
163	0.00113928223220231\\
164	0.00258965105018521\\
165	0.00446206597595127\\
166	0.00694951969458869\\
167	0.00383851944078271\\
168	-0.00548461268707073\\
169	-0.017926571687872\\
170	-0.035254429775193\\
171	-0.0281012829077763\\
172	0.00638799952782684\\
173	0.0527922115404258\\
174	0.119315445887919\\
175	0.058881424233174\\
176	-0.143167511424887\\
177	-0.140591922726901\\
178	0.0529752496611853\\
179	0.078448106666805\\
180	-0.0123824847268994\\
181	-0.0213488003204193\\
182	4.96426418115869e-05\\
183	-0.0020811979253784\\
184	-0.00464550042390388\\
185	-0.00366873153795451\\
186	-0.00306842845005148\\
187	-0.00286943654691587\\
188	-0.00313041144142476\\
189	0.00084964842599228\\
190	0.00933398882897311\\
191	0.000649934723316456\\
192	-0.0259661372074788\\
193	0.0374740807770349\\
194	-0.00483792472715695\\
195	0.00736543639864456\\
196	0.00918571160681934\\
197	0.0111074282158192\\
198	0.0131816285816044\\
199	0.0136573338444448\\
200	0.0123414675684024\\
};
\end{axis}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(4.019in,3.062in)},
scale only axis,
xmin=0,
xmax=200,
ymin=-0.4,
ymax=0.3,
axis background/.style={fill=white},
title={Groundtruth 2}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	-0.000151215002073358\\
20	-0.00046920979106316\\
21	-0.00088330624966488\\
22	-0.00143755789460572\\
23	-0.000722069699284742\\
24	0.00140228162376979\\
25	0.00423329687406194\\
26	0.00817182527915777\\
27	0.00648488103761647\\
28	-0.00148268706779343\\
29	-0.0121994417216138\\
30	-0.0275472898123108\\
31	-0.0137465411312783\\
32	0.0325677470618465\\
33	0.031896998777922\\
34	-0.012625966394897\\
35	-0.0193241596410194\\
36	-0.000166976922968838\\
37	-0.000291525299605699\\
38	-0.00809664000490295\\
39	-0.00407933883538131\\
40	0.0071621969381565\\
41	0.0211651977826944\\
42	0.0408566428068719\\
43	0.0324224342968649\\
44	-0.00741298471930224\\
45	-0.0609935009421292\\
46	-0.137728076863014\\
47	-0.0687285277945265\\
48	0.162828837288547\\
49	0.159475299723381\\
50	-0.0631259946787605\\
51	-0.092835009696378\\
52	0.0108939849259971\\
53	0.0206224338730677\\
54	-0.00454616082768688\\
55	-0.00234590635265316\\
56	0.000756029052959431\\
57	0.0016528019032629\\
58	0.0051285310655247\\
59	-0.00481011248152748\\
60	-0.0291704984917172\\
61	0.00436443085684826\\
62	0.0983940172431853\\
63	-0.111489570398552\\
64	0.0359304003029756\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.00423263436496211\\
124	0.0131335744391763\\
125	-0.0123181413020239\\
126	-0.0747022701966714\\
127	0.0111768022481873\\
128	0.251975689202687\\
129	-0.285511885043318\\
130	0.0920135962870013\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\addplot [color=mycolor2, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	-0.000150041144346376\\
20	-0.000465567390962221\\
21	-0.000876449285393847\\
22	-0.00142639836400737\\
23	-0.00071646438840749\\
24	0.00139139593718514\\
25	0.00420043447166738\\
26	0.00810838871455793\\
27	0.00643453994969401\\
28	-0.00147117720668598\\
29	-0.012104739418711\\
30	-0.0273334446345161\\
31	-0.0136398289446236\\
32	0.0323149288823354\\
33	0.0316493875093995\\
34	-0.0125279530495936\\
35	-0.0191952639819224\\
36	-0.000231198121055781\\
37	-0.000412601393343244\\
38	-0.00823451835538304\\
39	-0.00414849671568392\\
40	0.00730240347004614\\
41	0.0215920058869101\\
42	0.0416805399629512\\
43	0.0330762508998743\\
44	-0.00756247172089371\\
45	-0.0622234691556969\\
46	-0.14050544091067\\
47	-0.0701144771702277\\
48	0.16611237227217\\
49	0.162691208737934\\
50	-0.0643989658265945\\
51	-0.0947070798230155\\
52	0.011113668252435\\
53	0.0210382968381128\\
54	-0.00463783671487898\\
55	-0.00239321287222001\\
56	0.000771274803560894\\
57	0.00176484819523519\\
58	0.00547620303275946\\
59	-0.00513619830370667\\
60	-0.0311480169012301\\
61	0.00466030315292556\\
62	0.105064317393852\\
63	-0.119047640686395\\
64	0.0383661841165596\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.00450343146481491\\
124	0.0139738392865893\\
125	-0.0131062360563873\\
126	-0.0794816006035538\\
127	0.0118918759761455\\
128	0.268096686195563\\
129	-0.303778473597071\\
130	0.0979004773338996\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\end{axis}
\end{tikzpicture}%

==> plotArxivFinal2b.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor1}{rgb}{0,0.447,0.741}
\definecolor{mycolor2}{rgb}{0.8627,0.0784,0.2353}
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(0.259in,0.292in)},
scale only axis,
xmin=67.0634920634921,
xmax=190.873015873016,
ymin=-0.211173184357542,
ymax=0.251396648044693,
axis background/.style={fill=white},
title={Original + low pass}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0.00465930083831772\\
2	-0.00331691404848387\\
3	0.00131773920932422\\
4	0.000736880895812353\\
5	-0.00229942550791691\\
6	0.00300309598761647\\
7	-0.00273757528560362\\
8	0.00165742622915965\\
9	-0.000124072902809996\\
10	-0.00140124969416619\\
11	0.0024845516037784\\
12	-0.00283308061967144\\
13	0.00236757815301265\\
14	-0.00123565968978043\\
15	-0.0002352195974041\\
16	0.00163113935148692\\
17	-0.00256570735553869\\
18	0.00278417757534228\\
19	-0.00223040445967589\\
20	0.00105957381408155\\
21	0.000405843765611382\\
22	-0.00176450176155021\\
23	0.00264499159155799\\
24	-0.00280595480131827\\
25	0.00220091478966192\\
26	-0.000990737522840935\\
27	-0.000499441295364696\\
28	0.00186728050552069\\
29	-0.00274111775412525\\
30	0.00287998880570749\\
31	-0.00223914060983927\\
32	0.000983465555052134\\
33	0.000554989555415935\\
34	-0.00196449276759062\\
35	0.00286314701166922\\
36	-0.00300152712879914\\
37	0.00233108246042704\\
38	-0.00101976323418022\\
39	-0.000589889737851745\\
40	0.00206977528242044\\
41	-0.00301936582946288\\
42	0.00317324629739066\\
43	-0.00247441981492121\\
44	0.00109336748704237\\
45	0.000613122000870988\\
46	-0.0021935102897222\\
47	0.00322011498335401\\
48	-0.00340383776711398\\
49	0.00267450956699823\\
50	-0.00120480805461891\\
51	-0.000629861758760674\\
52	0.00234638991601899\\
53	-0.00348004418704784\\
54	0.00370899569608021\\
55	-0.00294426321926368\\
56	0.00136031591269413\\
57	0.000643442805809877\\
58	-0.00254213675752554\\
59	0.00382134981941333\\
60	-0.00411471233239537\\
61	0.00330680711784407\\
62	-0.00157302482782849\\
63	-0.000656351772360952\\
64	0.00280106236153397\\
65	-0.00427963211091809\\
66	0.00466439200950187\\
67	-0.00380210076029708\\
68	0.00186695004142402\\
69	0.000670877249514711\\
70	-0.00315650553417293\\
71	0.00491583475745658\\
72	-0.00543418898113866\\
73	0.00450183687167388\\
74	-0.00228652740679735\\
75	-0.000689750209851512\\
76	0.00366881301989427\\
77	-0.00584350403073891\\
78	0.00656915381339336\\
79	-0.0055455994254968\\
80	0.00292060725181579\\
81	0.000717129118160909\\
82	-0.00446086021655575\\
83	0.00730070042694993\\
84	-0.00838182128331266\\
85	0.00724296253195468\\
86	-0.00397300123457756\\
87	-0.000760473763343713\\
88	0.00582805774631723\\
89	-0.00988373689748858\\
90	0.0116886368469882\\
91	-0.0104409375767264\\
92	0.00603292451719721\\
93	0.000832142858781931\\
94	-0.00870241848727529\\
95	0.0156192151720988\\
96	-0.019497071791841\\
97	0.0185672043100425\\
98	-0.0117908202369515\\
99	-0.00493213713458223\\
100	0.00558342656177428\\
101	-0.0264326525355788\\
102	0.13032544473625\\
103	-0.0859586041211799\\
104	-0.156609397766655\\
105	0.185131294398993\\
106	-0.00270372309489277\\
107	-0.0744791459515443\\
108	0.0573758521583257\\
109	-0.0373686235980185\\
110	0.017411139249784\\
111	-0.000243728761747558\\
112	-0.0120810351320317\\
113	0.0185206223640755\\
114	-0.0191545266283438\\
115	0.0150729960399814\\
116	-0.008076220310715\\
117	0.000255633564660609\\
118	0.00644972626061425\\
119	-0.010628339706409\\
120	0.0116289752987957\\
121	-0.00961198625260342\\
122	0.00542156524755536\\
123	-0.000320286158779367\\
124	-0.00434503826912241\\
125	0.00746634497800928\\
126	-0.00841404213796629\\
127	0.00714496624313993\\
128	-0.00416341919409036\\
129	0.000355061025625814\\
130	0.00325819584001476\\
131	-0.00577860462095346\\
132	0.00664491480490685\\
133	-0.00574847933892765\\
134	0.00343089812709265\\
135	-0.000370810522906455\\
136	-0.00260606839811818\\
137	0.00474266924043256\\
138	-0.00553736694642979\\
139	0.00485701775055242\\
140	-0.00295177274920598\\
141	0.00037268865679759\\
142	0.00218272153546237\\
143	-0.00405497881428097\\
144	0.00478940558985573\\
145	-0.00424379536322577\\
146	0.00261209772168508\\
147	-0.00036135030352947\\
148	-0.00189888264526889\\
149	0.00357888344330038\\
150	-0.0042604121350617\\
151	0.00380757436652693\\
152	-0.0023271534115163\\
153	0.000382192568194598\\
154	0.00179358776228596\\
155	-0.00313317524605754\\
156	0.00402815157237609\\
157	-0.00326783152914075\\
158	0.00238373114980378\\
159	1.94334087380965e-05\\
160	-0.00126425390911275\\
161	0.00343471469342407\\
162	-0.00314297516457721\\
163	0.00444590781159389\\
164	0.000895141056517406\\
165	0.00505914687185495\\
166	0.0092121366891496\\
167	0.00127296148396519\\
168	-0.00256939266075346\\
169	-0.0226089412503548\\
170	-0.036851936821143\\
171	-0.0307479102778015\\
172	0.00525903078387847\\
173	0.0607470007534062\\
174	0.127190584685893\\
175	0.0672719182519593\\
176	-0.158147108240976\\
177	-0.15419461803309\\
178	0.0600617210635463\\
179	0.0825745818850831\\
180	-0.0100187787753938\\
181	-0.0260997105566183\\
182	0.00111242065664737\\
183	-0.00120625285574739\\
184	-0.00813695561132968\\
185	0.000251753939067187\\
186	-0.00758248779161592\\
187	-0.000437438676825044\\
188	-0.00323632601267295\\
189	-0.00308662552385153\\
190	0.0183163924274325\\
191	-0.010960715164633\\
192	-0.0143892370993463\\
193	0.0263150276568802\\
194	0.00824376704270032\\
195	-0.00272275860443068\\
196	0.0170200840789255\\
197	0.00933505093074593\\
198	0.0135241584481246\\
199	0.0185199514532914\\
200	0.00866789549203257\\
};
\addplot [color=mycolor2, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	-0.00351313804668061\\
100	-0.0109010266592199\\
101	0.0102242072291343\\
102	0.0620037936122769\\
103	-0.00927688192095555\\
104	-0.209142889332576\\
105	0.236978340115651\\
106	-0.0763724049976303\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	-5.30346831698016e-06\\
152	-1.64562988248556e-05\\
153	-3.09796425290564e-05\\
154	-5.04185606140431e-05\\
155	-7.17389027499684e-05\\
156	-9.48387690840501e-05\\
157	-0.000122651878953826\\
158	-0.000154641367036869\\
159	-0.000187005910954627\\
160	-0.000219866954538323\\
161	-0.000254782000958066\\
162	-0.000290888767979487\\
163	0.000320946063654758\\
164	0.00164758770622277\\
165	0.0033863720293048\\
166	0.00572655519349118\\
167	0.00263661033801139\\
168	-0.00647825027131745\\
169	-0.0186131041141609\\
170	-0.0354824346607803\\
171	-0.0280717773959356\\
172	0.00644377111903955\\
173	0.0528588148027425\\
174	0.119285897314719\\
175	0.0599797701375527\\
176	-0.139573238285297\\
177	-0.136441539638581\\
178	0.055853019685268\\
179	0.0817661733605682\\
180	-0.00740531273156058\\
181	-0.0154599403545823\\
182	0.00661795671376851\\
183	0.00486723334745235\\
184	0.0020959122370631\\
185	0.00252887977468045\\
186	0.00211508707222433\\
187	0.00118501863682445\\
188	-0.000302508435239946\\
189	0.00172189715506959\\
190	0.00756004600407074\\
191	-0.00254176150837254\\
192	-0.0293041425557245\\
193	0.0276540012091323\\
194	-0.0139021529530547\\
195	-0.0050770417370502\\
196	-0.00633176891201051\\
197	-0.00765642028398766\\
198	-0.0090861796706866\\
199	-0.00941408630693424\\
200	-0.00850705138839587\\
};
\end{axis}

\begin{axis}[%
xshift=-1cm,
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(4.019in,0.292in)},
scale only axis,
xmin=15.4761904761905,
xmax=166.269841269841,
ymin=-0.271508379888268,
ymax=0.241340782122905,
axis background/.style={fill=white},
title={Original + low pass}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	-0.000286061624359592\\
2	-0.000846667906693175\\
3	0.001715523393525\\
4	-0.00209882415112596\\
5	0.00191105088661467\\
6	-0.00122139511355449\\
7	0.000230597735944419\\
8	0.000786623368187795\\
9	-0.0015572758338678\\
10	0.00188320632204591\\
11	-0.00169209709248616\\
12	0.00105320638070935\\
13	-0.000154490436880303\\
14	-0.000751772740162952\\
15	0.00141937921240519\\
16	-0.0016751158210419\\
17	0.0014640347599792\\
18	-0.000861172924188925\\
19	-0.000116994879267343\\
20	0.000235053245278522\\
21	-0.00225363574801269\\
22	-0.000103084962589772\\
23	-0.00198776556690191\\
24	0.00214318530327393\\
25	0.00470830283920787\\
26	0.00809875082833615\\
27	0.0082189801018279\\
28	-0.00281986341450236\\
29	-0.012371115960746\\
30	-0.0302013811405909\\
31	-0.0152875186140071\\
32	0.0362304759729051\\
33	0.0335674417961683\\
34	-0.0128079798451848\\
35	-0.0214302141303982\\
36	-0.000459498297174085\\
37	0.000321203679293801\\
38	-0.0100815910749637\\
39	-0.00356632594041721\\
40	0.00750649493915219\\
41	0.0233722725415592\\
42	0.0466219765973374\\
43	0.034704093325862\\
44	-0.00679037728879114\\
45	-0.0689936225229944\\
46	-0.153929980059759\\
47	-0.0752973707854892\\
48	0.179297762108189\\
49	0.180949135325234\\
50	-0.0728577421085516\\
51	-0.102805485267936\\
52	0.0136529916849763\\
53	0.0189749228348323\\
54	0.000971673722761715\\
55	-0.00923756317092622\\
56	0.00585929288042115\\
57	0.00111854829619137\\
58	5.72723408084225e-05\\
59	0.00901435735812265\\
60	-0.0582867269764356\\
61	0.0383179991056855\\
62	0.074772284835243\\
63	-0.0863856718954189\\
64	-0.00151843908453392\\
65	0.0389231497242348\\
66	-0.0307611637773025\\
67	0.0202613831119902\\
68	-0.00907367851531699\\
69	-0.00105886540171644\\
70	0.00863782851668232\\
71	-0.0126992451091541\\
72	0.0129922800744833\\
73	-0.010007386755693\\
74	0.00484757054658649\\
75	0.00102861787653968\\
76	-0.0061348269263989\\
77	0.009281827996352\\
78	-0.00982680966181874\\
79	0.00779176860215084\\
80	-0.00382611027715007\\
81	-0.000975203711885713\\
82	0.00535303510310783\\
83	-0.00819702840288825\\
84	0.00881525287960075\\
85	-0.00709647373737152\\
86	0.00352712972523722\\
87	0.000939675258225918\\
88	-0.00512995059844402\\
89	0.007948220209058\\
90	-0.0086562512526944\\
91	0.00706174317896482\\
92	-0.00356955779395233\\
93	-0.000918163808886303\\
94	0.00522920758743511\\
95	-0.00822003954562146\\
96	0.00907172589758147\\
97	-0.00750819216525019\\
98	0.00388010181328256\\
99	0.000909831481397385\\
100	-0.00562506609499053\\
101	0.00900558278589486\\
102	-0.0100944527387752\\
103	0.00849840029679282\\
104	-0.00451403541845614\\
105	-0.000917325574179366\\
106	0.00642190834194957\\
107	-0.010526680353108\\
108	0.0120354411525458\\
109	-0.0103557195406378\\
110	0.00569229143089311\\
111	0.000948204356287293\\
112	-0.00795380713035601\\
113	0.0134691446368323\\
114	-0.0158453675774437\\
115	0.0140757531909401\\
116	-0.00811262694710512\\
117	-0.00101646245971983\\
118	0.0113331615323808\\
119	-0.0202601038960024\\
120	0.025134757355032\\
121	-0.0237807603071422\\
122	0.0150150102246644\\
123	0.00595025031216452\\
124	-0.00749779066151394\\
125	0.033212288112627\\
126	-0.15882139147255\\
127	0.105055872929902\\
128	0.188310993708331\\
129	-0.223470860367916\\
130	0.00396685113099463\\
131	0.088685005975975\\
132	-0.0678479542765364\\
133	0.0438821905172866\\
134	-0.0202983307333077\\
135	0.000265595857128709\\
136	0.0139232131653085\\
137	-0.0211915315523397\\
138	0.021766433186146\\
139	-0.0170104739046682\\
140	0.00904735366515859\\
141	-0.000270576050362674\\
142	-0.00715667071755788\\
143	0.0117070977466333\\
144	-0.0127237459204841\\
145	0.0104482555617067\\
146	-0.00585464080675999\\
147	0.000341448467303136\\
148	0.00463786244897374\\
149	-0.00791896032111643\\
150	0.00887019200795681\\
151	-0.00748917289887775\\
152	0.00434295327482321\\
153	-0.000378922435516281\\
154	-0.00333852781608218\\
155	0.0058973534144195\\
156	-0.00674860766043704\\
157	0.0058125274803426\\
158	-0.00346210946973506\\
159	0.000396952549025753\\
160	0.00255424812218322\\
161	-0.00464940089972881\\
162	0.00541273735628557\\
163	-0.00473656824662533\\
164	0.00288479361074342\\
165	-0.000403294040014477\\
166	-0.00203495660596304\\
167	0.00380761894491273\\
168	-0.0044977985041203\\
169	0.00398837876105718\\
170	-0.00247542483126585\\
171	0.000401542262006285\\
172	0.00166986940384651\\
173	-0.00320469290106706\\
174	0.00383327563961715\\
175	-0.00343711985284578\\
176	0.00216731918836357\\
177	-0.000393189251685381\\
178	-0.00140265678826864\\
179	0.00275361694133753\\
180	-0.00332865473789143\\
181	0.00301188121109785\\
182	-0.00192340817748685\\
183	0.000378510356802575\\
184	0.00120192910507113\\
185	-0.00240470730769337\\
186	0.00293118842299077\\
187	-0.00267042588792283\\
188	0.00172086651684067\\
189	-0.000356895267494826\\
190	-0.00104912599947197\\
191	0.00212751873447952\\
192	-0.00260769804543471\\
193	0.00238538999040356\\
194	-0.00154412239071061\\
195	0.00032689367032099\\
196	0.000932958305967389\\
197	-0.00190229689443983\\
198	0.00233574514017623\\
199	-0.00213738737536715\\
200	0.00138119712475934\\
};
\addplot [color=mycolor2, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	-0.000151215002073358\\
20	-0.00046920979106316\\
21	-0.00088330624966488\\
22	-0.00143755789460572\\
23	-0.000722069699284742\\
24	0.00140228162376979\\
25	0.00423329687406194\\
26	0.00817182527915777\\
27	0.00648488103761647\\
28	-0.00148268706779343\\
29	-0.0121994417216138\\
30	-0.0275472898123108\\
31	-0.0137465411312783\\
32	0.0325677470618465\\
33	0.031896998777922\\
34	-0.012625966394897\\
35	-0.0193241596410194\\
36	-0.000166976922968838\\
37	-0.000291525299605699\\
38	-0.00809664000490295\\
39	-0.00407933883538131\\
40	0.0071621969381565\\
41	0.0211651977826944\\
42	0.0408566428068719\\
43	0.0324224342968649\\
44	-0.00741298471930224\\
45	-0.0609935009421292\\
46	-0.137728076863014\\
47	-0.0687285277945265\\
48	0.162828837288547\\
49	0.159475299723381\\
50	-0.0631259946787605\\
51	-0.092835009696378\\
52	0.0108939849259971\\
53	0.0206224338730677\\
54	-0.00454616082768688\\
55	-0.00234590635265316\\
56	0.000756029052959431\\
57	0.0016528019032629\\
58	0.0051285310655247\\
59	-0.00481011248152748\\
60	-0.0291704984917172\\
61	0.00436443085684826\\
62	0.0983940172431853\\
63	-0.111489570398552\\
64	0.0359304003029756\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.00423263436496211\\
124	0.0131335744391763\\
125	-0.0123181413020239\\
126	-0.0747022701966714\\
127	0.0111768022481873\\
128	0.251975689202687\\
129	-0.285511885043318\\
130	0.0920135962870013\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\end{axis}

\begin{axis}[%
yshift=-1cm,
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(0.259in,3.062in)},
scale only axis,
xmin=79.7619047619048,
xmax=195.634920634921,
ymin=-0.220786516853933,
ymax=0.251123595505618,
axis background/.style={fill=white},
title={Original + result of blind super-resolution}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	-0.00351313804668061\\
100	-0.0109010266592199\\
101	0.0102242072291343\\
102	0.0620037936122769\\
103	-0.00927688192095555\\
104	-0.209142889332576\\
105	0.236978340115651\\
106	-0.0763724049976303\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	-5.30346831698016e-06\\
152	-1.64562988248556e-05\\
153	-3.09796425290564e-05\\
154	-5.04185606140431e-05\\
155	-7.17389027499684e-05\\
156	-9.48387690840501e-05\\
157	-0.000122651878953826\\
158	-0.000154641367036869\\
159	-0.000187005910954627\\
160	-0.000219866954538323\\
161	-0.000254782000958066\\
162	-0.000290888767979487\\
163	0.000320946063654758\\
164	0.00164758770622277\\
165	0.0033863720293048\\
166	0.00572655519349118\\
167	0.00263661033801139\\
168	-0.00647825027131745\\
169	-0.0186131041141609\\
170	-0.0354824346607803\\
171	-0.0280717773959356\\
172	0.00644377111903955\\
173	0.0528588148027425\\
174	0.119285897314719\\
175	0.0599797701375527\\
176	-0.139573238285297\\
177	-0.136441539638581\\
178	0.055853019685268\\
179	0.0817661733605682\\
180	-0.00740531273156058\\
181	-0.0154599403545823\\
182	0.00661795671376851\\
183	0.00486723334745235\\
184	0.0020959122370631\\
185	0.00252887977468045\\
186	0.00211508707222433\\
187	0.00118501863682445\\
188	-0.000302508435239946\\
189	0.00172189715506959\\
190	0.00756004600407074\\
191	-0.00254176150837254\\
192	-0.0293041425557245\\
193	0.0276540012091323\\
194	-0.0139021529530547\\
195	-0.0050770417370502\\
196	-0.00633176891201051\\
197	-0.00765642028398766\\
198	-0.0090861796706866\\
199	-0.00941408630693424\\
200	-0.00850705138839587\\
};
\addplot [color=mycolor2, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	-0.00373051717316239\\
100	-0.0115755391951491\\
101	0.0108568408481115\\
102	0.0658403438175068\\
103	-0.00985089878612181\\
104	-0.222083826463113\\
105	0.251641625157386\\
106	-0.0810980282054584\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	7.69392110682931e-06\\
152	2.38737100518669e-05\\
153	4.49432166443214e-05\\
154	7.31439134730651e-05\\
155	0.000104074055893115\\
156	0.000137585814336866\\
157	0.000177935234807332\\
158	0.000224343468598561\\
159	0.00027129580859171\\
160	0.000318968437465827\\
161	0.000369620877819756\\
162	0.000422002187612073\\
163	0.00113928223220231\\
164	0.00258965105018521\\
165	0.00446206597595127\\
166	0.00694951969458869\\
167	0.00383851944078271\\
168	-0.00548461268707073\\
169	-0.017926571687872\\
170	-0.035254429775193\\
171	-0.0281012829077763\\
172	0.00638799952782684\\
173	0.0527922115404258\\
174	0.119315445887919\\
175	0.058881424233174\\
176	-0.143167511424887\\
177	-0.140591922726901\\
178	0.0529752496611853\\
179	0.078448106666805\\
180	-0.0123824847268994\\
181	-0.0213488003204193\\
182	4.96426418115869e-05\\
183	-0.0020811979253784\\
184	-0.00464550042390388\\
185	-0.00366873153795451\\
186	-0.00306842845005148\\
187	-0.00286943654691587\\
188	-0.00313041144142476\\
189	0.00084964842599228\\
190	0.00933398882897311\\
191	0.000649934723316456\\
192	-0.0259661372074788\\
193	0.0374740807770349\\
194	-0.00483792472715695\\
195	0.00736543639864456\\
196	0.00918571160681934\\
197	0.0111074282158192\\
198	0.0131816285816044\\
199	0.0136573338444448\\
200	0.0123414675684024\\
};
\end{axis}

\begin{axis}[%
xshift=-1cm,
yshift=-1cm,
width=\fwidth,
height=\fheight,
scale only axis,
separate axis lines,
every outer x axis line/.append style={darkgray!60!black},
every x tick label/.append style={font=\color{darkgray!60!black}},
at={(4.019in,3.062in)},
scale only axis,
xmin=25,
xmax=169.444444444444,
ymin=-0.303651685393258,
ymax=0.250842696629214,
axis background/.style={fill=white},
title={Original + result of blind super-resolution}
]
\addplot [color=mycolor1, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	-0.000151215002073358\\
20	-0.00046920979106316\\
21	-0.00088330624966488\\
22	-0.00143755789460572\\
23	-0.000722069699284742\\
24	0.00140228162376979\\
25	0.00423329687406194\\
26	0.00817182527915777\\
27	0.00648488103761647\\
28	-0.00148268706779343\\
29	-0.0121994417216138\\
30	-0.0275472898123108\\
31	-0.0137465411312783\\
32	0.0325677470618465\\
33	0.031896998777922\\
34	-0.012625966394897\\
35	-0.0193241596410194\\
36	-0.000166976922968838\\
37	-0.000291525299605699\\
38	-0.00809664000490295\\
39	-0.00407933883538131\\
40	0.0071621969381565\\
41	0.0211651977826944\\
42	0.0408566428068719\\
43	0.0324224342968649\\
44	-0.00741298471930224\\
45	-0.0609935009421292\\
46	-0.137728076863014\\
47	-0.0687285277945265\\
48	0.162828837288547\\
49	0.159475299723381\\
50	-0.0631259946787605\\
51	-0.092835009696378\\
52	0.0108939849259971\\
53	0.0206224338730677\\
54	-0.00454616082768688\\
55	-0.00234590635265316\\
56	0.000756029052959431\\
57	0.0016528019032629\\
58	0.0051285310655247\\
59	-0.00481011248152748\\
60	-0.0291704984917172\\
61	0.00436443085684826\\
62	0.0983940172431853\\
63	-0.111489570398552\\
64	0.0359304003029756\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.00423263436496211\\
124	0.0131335744391763\\
125	-0.0123181413020239\\
126	-0.0747022701966714\\
127	0.0111768022481873\\
128	0.251975689202687\\
129	-0.285511885043318\\
130	0.0920135962870013\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\addplot [color=mycolor2, forget plot,line width=0.5mm]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	-0.000150041144346376\\
20	-0.000465567390962221\\
21	-0.000876449285393847\\
22	-0.00142639836400737\\
23	-0.00071646438840749\\
24	0.00139139593718514\\
25	0.00420043447166738\\
26	0.00810838871455793\\
27	0.00643453994969401\\
28	-0.00147117720668598\\
29	-0.012104739418711\\
30	-0.0273334446345161\\
31	-0.0136398289446236\\
32	0.0323149288823354\\
33	0.0316493875093995\\
34	-0.0125279530495936\\
35	-0.0191952639819224\\
36	-0.000231198121055781\\
37	-0.000412601393343244\\
38	-0.00823451835538304\\
39	-0.00414849671568392\\
40	0.00730240347004614\\
41	0.0215920058869101\\
42	0.0416805399629512\\
43	0.0330762508998743\\
44	-0.00756247172089371\\
45	-0.0622234691556969\\
46	-0.14050544091067\\
47	-0.0701144771702277\\
48	0.16611237227217\\
49	0.162691208737934\\
50	-0.0643989658265945\\
51	-0.0947070798230155\\
52	0.011113668252435\\
53	0.0210382968381128\\
54	-0.00463783671487898\\
55	-0.00239321287222001\\
56	0.000771274803560894\\
57	0.00176484819523519\\
58	0.00547620303275946\\
59	-0.00513619830370667\\
60	-0.0311480169012301\\
61	0.00466030315292556\\
62	0.105064317393852\\
63	-0.119047640686395\\
64	0.0383661841165596\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0.00450343146481491\\
124	0.0139738392865893\\
125	-0.0131062360563873\\
126	-0.0794816006035538\\
127	0.0118918759761455\\
128	0.268096686195563\\
129	-0.303778473597071\\
130	0.0979004773338996\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
};
\end{axis}
\end{tikzpicture}%
